Convolutions and More as Einsum: A Tensor Network Perspective with Advances for Second-Order Methods

Despite their simple intuition, convolutions are more tedious to analyze than dense layers, which complicates the transfer of theoretical and algorithmic ideas to convolutions. We simplify convolutions by viewing them as tensor networks (TNs) that allow reasoning about the underlying tensor multiplications by drawing diagrams, manipulating them to perform function transformations like differentiation, and efficiently evaluating them with einsum. To demonstrate their simplicity and expressiveness, we derive diagrams of various autodiff operations and popular curvature approximations with full hyper-parameter support, batching, channel groups, and generalization to any convolution dimension. Further, we provide convolution-specific transformations based on the connectivity pattern which allow to simplify diagrams before evaluation. Finally, we probe performance. Our TN implementation accelerates a recently-proposed KFAC variant up to 4.5x while removing the standard implementation's memory overhead, and enables new hardware-efficient tensor dropout for approximate backpropagation.

==> exp/exp09_randomized_gradients/fig/allcnnc_cifar100_batch_size_128.tex <==
% This file was created by tikzplotlib v0.9.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.996078431372549,0.682352941176471,0.203921568627451}
\definecolor{color1}{rgb}{0.0980392156862745,0.235294117647059,0.243137254901961}

\begin{axis}[
axis line style={white!80!black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
xlabel={Keep probability \(\displaystyle p\)},
xmin=0, xmax=1,
ylabel={Normalized error},
ymin=0, ymax=4.88018434442684,
zmystyle
]
\path [draw=color0, ]
(axis cs:0.050000000745058,3.58651846738)
--(axis cs:0.050000000745058,4.65018359331947);

\path [draw=color0, ]
(axis cs:0.0999999940395355,2.86256301345619)
--(axis cs:0.0999999940395355,3.37847468910424);

\path [draw=color0, ]
(axis cs:0.149999991059303,2.25252276580237)
--(axis cs:0.149999991059303,2.6506693728695);

\path [draw=color0, ]
(axis cs:0.199999988079071,1.92402518422137)
--(axis cs:0.199999988079071,2.15387045710553);

\path [draw=color0, ]
(axis cs:0.249999985098839,1.68747106304959)
--(axis cs:0.249999985098839,1.83058072814151);

\path [draw=color0, ]
(axis cs:0.299999982118607,1.49146446022617)
--(axis cs:0.299999982118607,1.58115025725735);

\path [draw=color0, ]
(axis cs:0.349999994039536,1.33622152002603)
--(axis cs:0.349999994039536,1.40232697335929);

\path [draw=color0, ]
(axis cs:0.399999976158142,1.2079648574451)
--(axis cs:0.399999976158142,1.2511810699841);

\path [draw=color0, ]
(axis cs:0.449999988079071,1.09869736895343)
--(axis cs:0.449999988079071,1.11702013745526);

\path [draw=color0, ]
(axis cs:0.5,1)
--(axis cs:0.5,1);

\path [draw=color0, ]
(axis cs:0.549999952316284,0.89516957493517)
--(axis cs:0.549999952316284,0.912612383644847);

\path [draw=color0, ]
(axis cs:0.599999964237213,0.798478264822072)
--(axis cs:0.599999964237213,0.833034436689311);

\path [draw=color0, ]
(axis cs:0.649999976158142,0.714609573736077)
--(axis cs:0.649999976158142,0.750098981008644);

\path [draw=color0, ]
(axis cs:0.699999988079071,0.626027416605179)
--(axis cs:0.699999988079071,0.668984902482803);

\path [draw=color0, ]
(axis cs:0.75,0.535999101620377)
--(axis cs:0.75,0.588850289363204);

\path [draw=color0, ]
(axis cs:0.799999952316284,0.464649180956827)
--(axis cs:0.799999952316284,0.515774633101477);

\path [draw=color0, ]
(axis cs:0.850000023841858,0.389773751723362)
--(axis cs:0.850000023841858,0.440396915448116);

\path [draw=color0, ]
(axis cs:0.899999976158142,0.307511234013611)
--(axis cs:0.899999976158142,0.354858899386352);

\path [draw=color0, ]
(axis cs:0.949999988079071,0.2058993697019)
--(axis cs:0.949999988079071,0.26416422428175);

\path [draw=color1, ]
(axis cs:0.050000000745058,0.768965090971163)
--(axis cs:0.050000000745058,1.55052914454443);

\path [draw=color1, ]
(axis cs:0.0999999940395355,0.656097389050921)
--(axis cs:0.0999999940395355,1.12364324252943);

\path [draw=color1, ]
(axis cs:0.149999991059303,0.534028571205753)
--(axis cs:0.149999991059303,1.00036701623855);

\path [draw=color1, ]
(axis cs:0.199999988079071,0.518598729715305)
--(axis cs:0.199999988079071,0.821585613145871);

\path [draw=color1, ]
(axis cs:0.249999985098839,0.442249964414203)
--(axis cs:0.249999985098839,0.812076206268704);

\path [draw=color1, ]
(axis cs:0.299999982118607,0.433659843410286)
--(axis cs:0.299999982118607,0.812718518768516);

\path [draw=color1, ]
(axis cs:0.349999994039536,0.395639252964793)
--(axis cs:0.349999994039536,0.68051302998847);

\path [draw=color1, ]
(axis cs:0.399999976158142,0.343660038397195)
--(axis cs:0.399999976158142,0.60392872722399);

\path [draw=color1, ]
(axis cs:0.449999988079071,0.405321865983605)
--(axis cs:0.449999988079071,0.561117542080283);

\path [draw=color1, ]
(axis cs:0.5,0.368737011119123)
--(axis cs:0.5,0.517751521900896);

\path [draw=color1, ]
(axis cs:0.549999952316284,0.319010071275845)
--(axis cs:0.549999952316284,0.455757458688602);

\path [draw=color1, ]
(axis cs:0.599999964237213,0.264801696654718)
--(axis cs:0.599999964237213,0.447526942971785);

\path [draw=color1, ]
(axis cs:0.649999976158142,0.252632166686791)
--(axis cs:0.649999976158142,0.401773266252738);

\path [draw=color1, ]
(axis cs:0.699999988079071,0.19114786370811)
--(axis cs:0.699999988079071,0.344590068020253);

\path [draw=color1, ]
(axis cs:0.75,0.164579556531505)
--(axis cs:0.75,0.305713706069394);

\path [draw=color1, ]
(axis cs:0.799999952316284,0.146847491815946)
--(axis cs:0.799999952316284,0.269254410907367);

\path [draw=color1, ]
(axis cs:0.850000023841858,0.113658621952258)
--(axis cs:0.850000023841858,0.241512499704636);

\path [draw=color1, ]
(axis cs:0.899999976158142,0.0920762515452076)
--(axis cs:0.899999976158142,0.184982436260922);

\path [draw=color1, ]
(axis cs:0.949999988079071,0.0501685711720384)
--(axis cs:0.949999988079071,0.141363967659195);

\addplot [, color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.050000000745058 3.58651846738
0.0999999940395355 2.86256301345619
0.149999991059303 2.25252276580237
0.199999988079071 1.92402518422137
0.249999985098839 1.68747106304959
0.299999982118607 1.49146446022617
0.349999994039536 1.33622152002603
0.399999976158142 1.2079648574451
0.449999988079071 1.09869736895343
0.5 1
0.549999952316284 0.89516957493517
0.599999964237213 0.798478264822072
0.649999976158142 0.714609573736077
0.699999988079071 0.626027416605179
0.75 0.535999101620377
0.799999952316284 0.464649180956827
0.850000023841858 0.389773751723362
0.899999976158142 0.307511234013611
0.949999988079071 0.2058993697019
};
\addplot [, color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.050000000745058 4.65018359331947
0.0999999940395355 3.37847468910424
0.149999991059303 2.6506693728695
0.199999988079071 2.15387045710553
0.249999985098839 1.83058072814151
0.299999982118607 1.58115025725735
0.349999994039536 1.40232697335929
0.399999976158142 1.2511810699841
0.449999988079071 1.11702013745526
0.5 1
0.549999952316284 0.912612383644847
0.599999964237213 0.833034436689311
0.649999976158142 0.750098981008644
0.699999988079071 0.668984902482803
0.75 0.588850289363204
0.799999952316284 0.515774633101477
0.850000023841858 0.440396915448116
0.899999976158142 0.354858899386352
0.949999988079071 0.26416422428175
};
\addplot [, color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.050000000745058 0.768965090971163
0.0999999940395355 0.656097389050921
0.149999991059303 0.534028571205753
0.199999988079071 0.518598729715305
0.249999985098839 0.442249964414203
0.299999982118607 0.433659843410286
0.349999994039536 0.395639252964793
0.399999976158142 0.343660038397195
0.449999988079071 0.405321865983605
0.5 0.368737011119123
0.549999952316284 0.319010071275845
0.599999964237213 0.264801696654718
0.649999976158142 0.252632166686791
0.699999988079071 0.19114786370811
0.75 0.164579556531505
0.799999952316284 0.146847491815946
0.850000023841858 0.113658621952258
0.899999976158142 0.0920762515452076
0.949999988079071 0.0501685711720384
};
\addplot [, color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.050000000745058 1.55052914454443
0.0999999940395355 1.12364324252943
0.149999991059303 1.00036701623855
0.199999988079071 0.821585613145871
0.249999985098839 0.812076206268704
0.299999982118607 0.812718518768516
0.349999994039536 0.68051302998847
0.399999976158142 0.60392872722399
0.449999988079071 0.561117542080283
0.5 0.517751521900896
0.549999952316284 0.455757458688602
0.599999964237213 0.447526942971785
0.649999976158142 0.401773266252738
0.699999988079071 0.344590068020253
0.75 0.305713706069394
0.799999952316284 0.269254410907367
0.850000023841858 0.241512499704636
0.899999976158142 0.184982436260922
0.949999988079071 0.141363967659195
};
\addplot [, color0, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.050000000745058 4.11835103034973
0.0999999940395355 3.12051885128021
0.149999991059303 2.45159606933594
0.199999988079071 2.03894782066345
0.249999985098839 1.75902589559555
0.299999982118607 1.53630735874176
0.349999994039536 1.36927424669266
0.399999976158142 1.2295729637146
0.449999988079071 1.10785875320435
0.5 1
0.549999952316284 0.903890979290008
0.599999964237213 0.815756350755692
0.649999976158142 0.73235427737236
0.699999988079071 0.647506159543991
0.75 0.562424695491791
0.799999952316284 0.490211907029152
0.850000023841858 0.415085333585739
0.899999976158142 0.331185066699982
0.949999988079071 0.235031796991825
};
\addlegendentry{channel}
\addplot [, color1, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.050000000745058 1.1597471177578
0.0999999940395355 0.889870315790176
0.149999991059303 0.767197793722153
0.199999988079071 0.670092171430588
0.249999985098839 0.627163085341454
0.299999982118607 0.623189181089401
0.349999994039536 0.538076141476631
0.399999976158142 0.473794382810593
0.449999988079071 0.483219704031944
0.5 0.44324426651001
0.549999952316284 0.387383764982223
0.599999964237213 0.356164319813251
0.649999976158142 0.327202716469765
0.699999988079071 0.267868965864182
0.75 0.235146631300449
0.799999952316284 0.208050951361656
0.850000023841858 0.177585560828447
0.899999976158142 0.138529343903065
0.949999988079071 0.0957662694156169
};
\addlegendentry{spatial}
\end{axis}

\end{tikzpicture}


==> exp/exp09_randomized_gradients/fig/allcnnc_synthetic_batch_size_128.tex <==
% This file was created by tikzplotlib v0.9.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.996078431372549,0.682352941176471,0.203921568627451}
\definecolor{color1}{rgb}{0.0980392156862745,0.235294117647059,0.243137254901961}

\begin{axis}[
axis line style={white!80!black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
xlabel={Keep probability \(\displaystyle p\)},
xmin=0, xmax=1,
ylabel={Normalized error},
ymin=0, ymax=5.13488728628373,
zmystyle
]
\path [draw=color0, ]
(axis cs:0.050000000745058,4.04307372215691)
--(axis cs:0.050000000745058,4.89257982131538);

\path [draw=color0, ]
(axis cs:0.0999999940395355,2.85674871569446)
--(axis cs:0.0999999940395355,3.33092189664075);

\path [draw=color0, ]
(axis cs:0.149999991059303,2.24280330610786)
--(axis cs:0.149999991059303,2.56391308831658);

\path [draw=color0, ]
(axis cs:0.199999988079071,1.92214877662392)
--(axis cs:0.199999988079071,2.09589805546074);

\path [draw=color0, ]
(axis cs:0.249999985098839,1.6711563137581)
--(axis cs:0.249999985098839,1.7960660191963);

\path [draw=color0, ]
(axis cs:0.299999982118607,1.47739532018515)
--(axis cs:0.299999982118607,1.55491883730081);

\path [draw=color0, ]
(axis cs:0.349999994039536,1.33895018248685)
--(axis cs:0.349999994039536,1.38057365269534);

\path [draw=color0, ]
(axis cs:0.399999976158142,1.20966102751921)
--(axis cs:0.399999976158142,1.23146486607362);

\path [draw=color0, ]
(axis cs:0.449999988079071,1.09769042016473)
--(axis cs:0.449999988079071,1.10801455496344);

\path [draw=color0, ]
(axis cs:0.5,1)
--(axis cs:0.5,1);

\path [draw=color0, ]
(axis cs:0.549999952316284,0.902898760335926)
--(axis cs:0.549999952316284,0.91238620708656);

\path [draw=color0, ]
(axis cs:0.599999964237213,0.813277024186429)
--(axis cs:0.599999964237213,0.828071933829013);

\path [draw=color0, ]
(axis cs:0.649999976158142,0.727434529244846)
--(axis cs:0.649999976158142,0.751496563971096);

\path [draw=color0, ]
(axis cs:0.699999988079071,0.650911524086422)
--(axis cs:0.699999988079071,0.676313624591404);

\path [draw=color0, ]
(axis cs:0.75,0.564345697489952)
--(axis cs:0.75,0.609040816696907);

\path [draw=color0, ]
(axis cs:0.799999952316284,0.491523905203039)
--(axis cs:0.799999952316284,0.536037890508479);

\path [draw=color0, ]
(axis cs:0.850000023841858,0.403589421061557)
--(axis cs:0.850000023841858,0.460894585104901);

\path [draw=color0, ]
(axis cs:0.899999976158142,0.310557628123188)
--(axis cs:0.899999976158142,0.369883554728603);

\path [draw=color0, ]
(axis cs:0.949999988079071,0.198151126132951)
--(axis cs:0.949999988079071,0.252212033046736);

\path [draw=color1, ]
(axis cs:0.050000000745058,0.837873383517057)
--(axis cs:0.050000000745058,1.59528353596231);

\path [draw=color1, ]
(axis cs:0.0999999940395355,0.682797340047721)
--(axis cs:0.0999999940395355,1.29936759124958);

\path [draw=color1, ]
(axis cs:0.149999991059303,0.595391050825933)
--(axis cs:0.149999991059303,1.25234415148654);

\path [draw=color1, ]
(axis cs:0.199999988079071,0.47238134165208)
--(axis cs:0.199999988079071,1.02663318495353);

\path [draw=color1, ]
(axis cs:0.249999985098839,0.328524551833082)
--(axis cs:0.249999985098839,0.934149255311083);

\path [draw=color1, ]
(axis cs:0.299999982118607,0.290645279770799)
--(axis cs:0.299999982118607,0.701484463328414);

\path [draw=color1, ]
(axis cs:0.349999994039536,0.346982405205426)
--(axis cs:0.349999994039536,0.60677712796146);

\path [draw=color1, ]
(axis cs:0.399999976158142,0.320394226941735)
--(axis cs:0.399999976158142,0.548545226421683);

\path [draw=color1, ]
(axis cs:0.449999988079071,0.273881319400274)
--(axis cs:0.449999988079071,0.493048253420389);

\path [draw=color1, ]
(axis cs:0.5,0.31311821369486)
--(axis cs:0.5,0.455820786673258);

\path [draw=color1, ]
(axis cs:0.549999952316284,0.302288832815099)
--(axis cs:0.549999952316284,0.414623037426066);

\path [draw=color1, ]
(axis cs:0.599999964237213,0.262241972213406)
--(axis cs:0.599999964237213,0.354419892305713);

\path [draw=color1, ]
(axis cs:0.649999976158142,0.230061026659044)
--(axis cs:0.649999976158142,0.339946807179418);

\path [draw=color1, ]
(axis cs:0.699999988079071,0.194711652830628)
--(axis cs:0.699999988079071,0.297197657391044);

\path [draw=color1, ]
(axis cs:0.75,0.173600193190912)
--(axis cs:0.75,0.262363020252844);

\path [draw=color1, ]
(axis cs:0.799999952316284,0.145844272733237)
--(axis cs:0.799999952316284,0.252893455862497);

\path [draw=color1, ]
(axis cs:0.850000023841858,0.128764308852071)
--(axis cs:0.850000023841858,0.223722563820964);

\path [draw=color1, ]
(axis cs:0.899999976158142,0.105685739198523)
--(axis cs:0.899999976158142,0.172807960232896);

\path [draw=color1, ]
(axis cs:0.949999988079071,0.046430521948359)
--(axis cs:0.949999988079071,0.115094630675294);

\addplot [, color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.050000000745058 4.04307372215691
0.0999999940395355 2.85674871569446
0.149999991059303 2.24280330610786
0.199999988079071 1.92214877662392
0.249999985098839 1.6711563137581
0.299999982118607 1.47739532018515
0.349999994039536 1.33895018248685
0.399999976158142 1.20966102751921
0.449999988079071 1.09769042016473
0.5 1
0.549999952316284 0.902898760335926
0.599999964237213 0.813277024186429
0.649999976158142 0.727434529244846
0.699999988079071 0.650911524086422
0.75 0.564345697489952
0.799999952316284 0.491523905203039
0.850000023841858 0.403589421061557
0.899999976158142 0.310557628123188
0.949999988079071 0.198151126132951
};
\addplot [, color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.050000000745058 4.89257982131538
0.0999999940395355 3.33092189664075
0.149999991059303 2.56391308831658
0.199999988079071 2.09589805546074
0.249999985098839 1.7960660191963
0.299999982118607 1.55491883730081
0.349999994039536 1.38057365269534
0.399999976158142 1.23146486607362
0.449999988079071 1.10801455496344
0.5 1
0.549999952316284 0.91238620708656
0.599999964237213 0.828071933829013
0.649999976158142 0.751496563971096
0.699999988079071 0.676313624591404
0.75 0.609040816696907
0.799999952316284 0.536037890508479
0.850000023841858 0.460894585104901
0.899999976158142 0.369883554728603
0.949999988079071 0.252212033046736
};
\addplot [, color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.050000000745058 0.837873383517057
0.0999999940395355 0.682797340047721
0.149999991059303 0.595391050825933
0.199999988079071 0.47238134165208
0.249999985098839 0.328524551833082
0.299999982118607 0.290645279770799
0.349999994039536 0.346982405205426
0.399999976158142 0.320394226941735
0.449999988079071 0.273881319400274
0.5 0.31311821369486
0.549999952316284 0.302288832815099
0.599999964237213 0.262241972213406
0.649999976158142 0.230061026659044
0.699999988079071 0.194711652830628
0.75 0.173600193190912
0.799999952316284 0.145844272733237
0.850000023841858 0.128764308852071
0.899999976158142 0.105685739198523
0.949999988079071 0.046430521948359
};
\addplot [, color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.050000000745058 1.59528353596231
0.0999999940395355 1.29936759124958
0.149999991059303 1.25234415148654
0.199999988079071 1.02663318495353
0.249999985098839 0.934149255311083
0.299999982118607 0.701484463328414
0.349999994039536 0.60677712796146
0.399999976158142 0.548545226421683
0.449999988079071 0.493048253420389
0.5 0.455820786673258
0.549999952316284 0.414623037426066
0.599999964237213 0.354419892305713
0.649999976158142 0.339946807179418
0.699999988079071 0.297197657391044
0.75 0.262363020252844
0.799999952316284 0.252893455862497
0.850000023841858 0.223722563820964
0.899999976158142 0.172807960232896
0.949999988079071 0.115094630675294
};
\addplot [, color0, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.050000000745058 4.46782677173614
0.0999999940395355 3.0938353061676
0.149999991059303 2.40335819721222
0.199999988079071 2.00902341604233
0.249999985098839 1.7336111664772
0.299999982118607 1.51615707874298
0.349999994039536 1.35976191759109
0.399999976158142 1.22056294679642
0.449999988079071 1.10285248756409
0.5 1
0.549999952316284 0.907642483711243
0.599999964237213 0.820674479007721
0.649999976158142 0.739465546607971
0.699999988079071 0.663612574338913
0.75 0.58669325709343
0.799999952316284 0.513780897855759
0.850000023841858 0.432242003083229
0.899999976158142 0.340220591425896
0.949999988079071 0.225181579589844
};
\addlegendentry{channel}
\addplot [, color1, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.050000000745058 1.21657845973969
0.0999999940395355 0.991082465648651
0.149999991059303 0.923867601156235
0.199999988079071 0.749507263302803
0.249999985098839 0.631336903572082
0.299999982118607 0.496064871549606
0.349999994039536 0.476879766583443
0.399999976158142 0.434469726681709
0.449999988079071 0.383464786410332
0.5 0.384469500184059
0.549999952316284 0.358455935120583
0.599999964237213 0.30833093225956
0.649999976158142 0.285003916919231
0.699999988079071 0.245954655110836
0.75 0.217981606721878
0.799999952316284 0.199368864297867
0.850000023841858 0.176243436336517
0.899999976158142 0.13924684971571
0.949999988079071 0.0807625763118266
};
\addlegendentry{spatial}
\end{axis}

\end{tikzpicture}


==> exp/exp11_summarize_benchmark/fig/conv_types/forward_cuda_0.tex <==
% This file was created by tikzplotlib v0.9.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
axis line style={white!80!black},
tick pos=left,
xmin=0.5, xmax=9.25,
xtick style={color=gray},
xtick={1.5,3.75,6,8.25},
xticklabels={General,Dense mix,Dense,Down},
ylabel={TN versus PT (logarithmic)},
ymin=0.380563982560047, ymax=23.5974515110603,
ymode=log,
zmystyle
]
\path [draw=black, ]
(axis cs:0.5,1)
--(axis cs:9.25,1);

\addplot [color0]
table {%
1 3.07466396705552
1 0.525983824154647
};
\addplot [color0]
table {%
1 6.26184972902956
1 10.3484465930735
};
\addplot [color0]
table {%
0.835 0.525983824154647
1.165 0.525983824154647
};
\addplot [color0]
table {%
0.835 10.3484465930735
1.165 10.3484465930735
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
1 11.1143814142224
1 19.5518044271115
1 15.7566575364248
};
\addplot [color1]
table {%
2 3.07376647049064
2 0.459094522743973
};
\addplot [color1]
table {%
2 6.17159229039609
2 10.2964472466807
};
\addplot [color1]
table {%
1.835 0.459094522743973
2.165 0.459094522743973
};
\addplot [color1]
table {%
1.835 10.2964472466807
2.165 10.2964472466807
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
2 11.0863931157091
2 19.5609829358057
2 15.7213644059416
};
\addplot [color0]
table {%
3.25 2.46023692065264
3.25 2.4505726759626
};
\addplot [color0]
table {%
3.25 2.68523201814311
3.25 2.9602691527339
};
\addplot [color0]
table {%
3.085 2.4505726759626
3.415 2.4505726759626
};
\addplot [color0]
table {%
3.085 2.9602691527339
3.415 2.9602691527339
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
3.25 1.59138793085551
3.25 1.55902931467978
};
\addplot [color1]
table {%
4.25 2.11941964143051
4.25 2.11299128561488
};
\addplot [color1]
table {%
4.25 2.24359226442037
4.25 2.42270096537717
};
\addplot [color1]
table {%
4.085 2.11299128561488
4.415 2.11299128561488
};
\addplot [color1]
table {%
4.085 2.42270096537717
4.415 2.42270096537717
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
4.25 1.34187038156887
4.25 1.36634167604259
4.25 2.50778708904802
};
\addplot [color0]
table {%
5.5 1.59927479757071
5.5 1.15219594102096
};
\addplot [color0]
table {%
5.5 3.19474902045781
5.5 5.12786927532713
};
\addplot [color0]
table {%
5.335 1.15219594102096
5.665 1.15219594102096
};
\addplot [color0]
table {%
5.335 5.12786927532713
5.665 5.12786927532713
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
5.5 7.41882080972977
};
\addplot [color1]
table {%
6.5 1.05279922570089
6.5 0.732303578459289
};
\addplot [color1]
table {%
6.5 1.5262258918302
6.5 2.15893117557101
};
\addplot [color1]
table {%
6.335 0.732303578459289
6.665 0.732303578459289
};
\addplot [color1]
table {%
6.335 2.15893117557101
6.665 2.15893117557101
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
6.5 2.32643190987456
};
\addplot [color0]
table {%
7.75 1.88605563239138
7.75 1.37392250430349
};
\addplot [color0]
table {%
7.75 2.83253124542281
7.75 4.22673130466074
};
\addplot [color0]
table {%
7.585 1.37392250430349
7.915 1.37392250430349
};
\addplot [color0]
table {%
7.585 4.22673130466074
7.915 4.22673130466074
};
\addplot [color1]
table {%
8.75 1.08163795848431
8.75 0.968470984302919
};
\addplot [color1]
table {%
8.75 1.36294334773553
8.75 1.48138841366899
};
\addplot [color1]
table {%
8.585 0.968470984302919
8.915 0.968470984302919
};
\addplot [color1]
table {%
8.585 1.48138841366899
8.915 1.48138841366899
};
\path [draw=color0, fill=color2]
(axis cs:0.67,3.07466396705552)
--(axis cs:1.33,3.07466396705552)
--(axis cs:1.33,6.26184972902956)
--(axis cs:0.67,6.26184972902956)
--(axis cs:0.67,3.07466396705552)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:1.67,3.07376647049064)
--(axis cs:2.33,3.07376647049064)
--(axis cs:2.33,6.17159229039609)
--(axis cs:1.67,6.17159229039609)
--(axis cs:1.67,3.07376647049064)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:2.92,2.46023692065264)
--(axis cs:3.58,2.46023692065264)
--(axis cs:3.58,2.68523201814311)
--(axis cs:2.92,2.68523201814311)
--(axis cs:2.92,2.46023692065264)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:3.92,2.11941964143051)
--(axis cs:4.58,2.11941964143051)
--(axis cs:4.58,2.24359226442037)
--(axis cs:3.92,2.24359226442037)
--(axis cs:3.92,2.11941964143051)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:5.17,1.59927479757071)
--(axis cs:5.83,1.59927479757071)
--(axis cs:5.83,3.19474902045781)
--(axis cs:5.17,3.19474902045781)
--(axis cs:5.17,1.59927479757071)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:6.17,1.05279922570089)
--(axis cs:6.83,1.05279922570089)
--(axis cs:6.83,1.5262258918302)
--(axis cs:6.17,1.5262258918302)
--(axis cs:6.17,1.05279922570089)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:7.42,1.88605563239138)
--(axis cs:8.08,1.88605563239138)
--(axis cs:8.08,2.83253124542281)
--(axis cs:7.42,2.83253124542281)
--(axis cs:7.42,1.88605563239138)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:8.42,1.08163795848431)
--(axis cs:9.08,1.08163795848431)
--(axis cs:9.08,1.36294334773553)
--(axis cs:8.42,1.36294334773553)
--(axis cs:8.42,1.08163795848431)
--cycle;
\addplot [color0]
table {%
0.67 3.9877849767546
1.33 3.9877849767546
};
\addplot [color1]
table {%
1.67 3.86810353659764
2.33 3.86810353659764
};
\addplot [color0]
table {%
2.92 2.52218902995192
3.58 2.52218902995192
};
\addplot [color1]
table {%
3.92 2.17698162959808
4.58 2.17698162959808
};
\addplot [color0]
table {%
5.17 2.30653191880153
5.83 2.30653191880153
};
\addplot [color1]
table {%
6.17 1.21250271167177
6.83 1.21250271167177
};
\addplot [color0]
table {%
7.42 2.45708832072198
8.08 2.45708832072198
};
\addplot [color1]
table {%
8.42 1.23494468558542
9.08 1.23494468558542
};
\end{axis}

\end{tikzpicture}


==> exp/exp11_summarize_benchmark/fig/conv_types/input_vjp_cuda_0.tex <==
% This file was created by tikzplotlib v0.9.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
axis line style={white!80!black},
tick pos=left,
xmin=0.5, xmax=9.25,
xtick style={color=gray},
xtick={1.5,3.75,6,8.25},
xticklabels={General,Dense mix,Dense,Down},
ylabel={TN versus PT (logarithmic)},
ymin=0.205140228286858, ymax=10.4099576913811,
ymode=log,
zmystyle
]
\path [draw=black, ]
(axis cs:0.5,1)
--(axis cs:9.25,1);

\addplot [color0]
table {%
1 1.97478609071369
1 0.306602075002283
};
\addplot [color0]
table {%
1 3.96504370157623
1 6.16135260154379
};
\addplot [color0]
table {%
0.835 0.306602075002283
1.165 0.306602075002283
};
\addplot [color0]
table {%
0.835 6.16135260154379
1.165 6.16135260154379
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
1 8.63622568496884
1 7.06675293761222
};
\addplot [color1]
table {%
2 1.99811642016714
2 0.245227364821287
};
\addplot [color1]
table {%
2 3.97914368561097
2 6.10397790090546
};
\addplot [color1]
table {%
1.835 0.245227364821287
2.165 0.245227364821287
};
\addplot [color1]
table {%
1.835 6.10397790090546
2.165 6.10397790090546
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
2 8.70824958227125
2 7.04794867872801
};
\addplot [color0]
table {%
3.25 2.21507580188499
3.25 2.20854703470289
};
\addplot [color0]
table {%
3.25 2.57006747044357
3.25 2.79165785357732
};
\addplot [color0]
table {%
3.085 2.20854703470289
3.415 2.20854703470289
};
\addplot [color0]
table {%
3.085 2.79165785357732
3.415 2.79165785357732
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
3.25 1.54759047558896
3.25 1.5407083891019
};
\addplot [color1]
table {%
4.25 1.95084083469693
4.25 1.91820809710367
};
\addplot [color1]
table {%
4.25 2.21912496307565
4.25 2.47712335498054
};
\addplot [color1]
table {%
4.085 1.91820809710367
4.415 1.91820809710367
};
\addplot [color1]
table {%
4.085 2.47712335498054
4.415 2.47712335498054
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
4.25 1.23647095403953
4.25 1.29759375066617
};
\addplot [color0]
table {%
5.5 1.53578978507391
5.5 0.784287426635228
};
\addplot [color0]
table {%
5.5 2.3281565276142
5.5 3.50513351127121
};
\addplot [color0]
table {%
5.335 0.784287426635228
5.665 0.784287426635228
};
\addplot [color0]
table {%
5.335 3.50513351127121
5.665 3.50513351127121
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
5.5 5.30929071184138
};
\addplot [color1]
table {%
6.5 0.954033703296296
6.5 0.752727745755602
};
\addplot [color1]
table {%
6.5 1.12765183745918
6.5 1.38167346569684
};
\addplot [color1]
table {%
6.335 0.752727745755602
6.665 0.752727745755602
};
\addplot [color1]
table {%
6.335 1.38167346569684
6.665 1.38167346569684
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
6.5 0.68156981086126
6.5 0.659759465083098
6.5 0.591139716482069
6.5 1.40354960102706
6.5 1.45680566253413
};
\addplot [color0]
table {%
7.75 1.3340871308979
7.75 0.844344178309862
};
\addplot [color0]
table {%
7.75 1.92323726384394
7.75 2.51228605183415
};
\addplot [color0]
table {%
7.585 0.844344178309862
7.915 0.844344178309862
};
\addplot [color0]
table {%
7.585 2.51228605183415
7.915 2.51228605183415
};
\addplot [color1]
table {%
8.75 1.1655912213179
8.75 0.789541123017264
};
\addplot [color1]
table {%
8.75 1.64896924538288
8.75 2.24055722762165
};
\addplot [color1]
table {%
8.585 0.789541123017264
8.915 0.789541123017264
};
\addplot [color1]
table {%
8.585 2.24055722762165
8.915 2.24055722762165
};
\path [draw=color0, fill=color2]
(axis cs:0.67,1.97478609071369)
--(axis cs:1.33,1.97478609071369)
--(axis cs:1.33,3.96504370157623)
--(axis cs:0.67,3.96504370157623)
--(axis cs:0.67,1.97478609071369)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:1.67,1.99811642016714)
--(axis cs:2.33,1.99811642016714)
--(axis cs:2.33,3.97914368561097)
--(axis cs:1.67,3.97914368561097)
--(axis cs:1.67,1.99811642016714)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:2.92,2.21507580188499)
--(axis cs:3.58,2.21507580188499)
--(axis cs:3.58,2.57006747044357)
--(axis cs:2.92,2.57006747044357)
--(axis cs:2.92,2.21507580188499)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:3.92,1.95084083469693)
--(axis cs:4.58,1.95084083469693)
--(axis cs:4.58,2.21912496307565)
--(axis cs:3.92,2.21912496307565)
--(axis cs:3.92,1.95084083469693)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:5.17,1.53578978507391)
--(axis cs:5.83,1.53578978507391)
--(axis cs:5.83,2.3281565276142)
--(axis cs:5.17,2.3281565276142)
--(axis cs:5.17,1.53578978507391)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:6.17,0.954033703296296)
--(axis cs:6.83,0.954033703296296)
--(axis cs:6.83,1.12765183745918)
--(axis cs:6.17,1.12765183745918)
--(axis cs:6.17,0.954033703296296)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:7.42,1.3340871308979)
--(axis cs:8.08,1.3340871308979)
--(axis cs:8.08,1.92323726384394)
--(axis cs:7.42,1.92323726384394)
--(axis cs:7.42,1.3340871308979)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:8.42,1.1655912213179)
--(axis cs:9.08,1.1655912213179)
--(axis cs:9.08,1.64896924538288)
--(axis cs:8.42,1.64896924538288)
--(axis cs:8.42,1.1655912213179)
--cycle;
\addplot [color0]
table {%
0.67 3.35932866286477
1.33 3.35932866286477
};
\addplot [color1]
table {%
1.67 3.36509500099497
2.33 3.36509500099497
};
\addplot [color0]
table {%
2.92 2.40880657361853
3.58 2.40880657361853
};
\addplot [color1]
table {%
3.92 2.14390734744617
4.58 2.14390734744617
};
\addplot [color0]
table {%
5.17 1.80523520444377
5.83 1.80523520444377
};
\addplot [color1]
table {%
6.17 1.04973041454523
6.83 1.04973041454523
};
\addplot [color0]
table {%
7.42 1.78863774096403
8.08 1.78863774096403
};
\addplot [color1]
table {%
8.42 1.41758749431511
9.08 1.41758749431511
};
\end{axis}

\end{tikzpicture}


==> exp/exp11_summarize_benchmark/fig/conv_types/kfac_reduce_factor_cuda_0.tex <==
% This file was created by tikzplotlib v0.9.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
axis line style={white!80!black},
tick pos=left,
xmin=0.5, xmax=9.25,
xtick style={color=gray},
xtick={1.5,3.75,6,8.25},
xticklabels={General,Dense mix,Dense,Down},
ylabel={TN versus PT (logarithmic)},
ymin=0.179571945772811, ymax=7.24171386001435,
ymode=log,
zmystyle
]
\path [draw=black, ]
(axis cs:0.5,1)
--(axis cs:9.25,1);

\addplot [color0]
table {%
1 0.41533571104182
1 0.216579164271876
};
\addplot [color0]
table {%
1 0.882388464186273
1 1.22722307407157
};
\addplot [color0]
table {%
0.835 0.216579164271876
1.165 0.216579164271876
};
\addplot [color0]
table {%
0.835 1.22722307407157
1.165 1.22722307407157
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
1 1.67964558324244
1 2.29400845356964
};
\addplot [color1]
table {%
2 0.394608980513521
2 0.212432244251576
};
\addplot [color1]
table {%
2 0.868971930741341
2 1.22948240025032
};
\addplot [color1]
table {%
1.835 0.212432244251576
2.165 0.212432244251576
};
\addplot [color1]
table {%
1.835 1.22948240025032
2.165 1.22948240025032
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
2 1.64322153441689
2 2.28716763848796
};
\addplot [color0]
table {%
3.25 0.672063608405375
3.25 0.514678490551516
};
\addplot [color0]
table {%
3.25 0.964153769253581
3.25 1.25178763944338
};
\addplot [color0]
table {%
3.085 0.514678490551516
3.415 0.514678490551516
};
\addplot [color0]
table {%
3.085 1.25178763944338
3.415 1.25178763944338
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
3.25 1.42887647675525
};
\addplot [color1]
table {%
4.25 0.500394870626054
4.25 0.412697481777046
};
\addplot [color1]
table {%
4.25 0.689893985157816
4.25 0.89263511853432
};
\addplot [color1]
table {%
4.085 0.412697481777046
4.415 0.412697481777046
};
\addplot [color1]
table {%
4.085 0.89263511853432
4.415 0.89263511853432
};
\addplot [color0]
table {%
5.5 0.905576938644048
5.5 0.779949708090248
};
\addplot [color0]
table {%
5.5 1.5705266802466
5.5 1.92305124729776
};
\addplot [color0]
table {%
5.335 0.779949708090248
5.665 0.779949708090248
};
\addplot [color0]
table {%
5.335 1.92305124729776
5.665 1.92305124729776
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
5.5 6.12152196176341
5.5 3.69550472271328
};
\addplot [color1]
table {%
6.5 0.26768204873977
6.5 0.217261415937963
};
\addplot [color1]
table {%
6.5 0.53208823292818
6.5 0.912139373543072
};
\addplot [color1]
table {%
6.335 0.217261415937963
6.665 0.217261415937963
};
\addplot [color1]
table {%
6.335 0.912139373543072
6.665 0.912139373543072
};
\addplot [color0]
table {%
7.75 1.95336734083687
7.75 1.81540267598385
};
\addplot [color0]
table {%
7.75 3.03443622840916
7.75 3.43523309658439
};
\addplot [color0]
table {%
7.585 1.81540267598385
7.915 1.81540267598385
};
\addplot [color0]
table {%
7.585 3.43523309658439
7.915 3.43523309658439
};
\addplot [color1]
table {%
8.75 0.423344739067368
8.75 0.402596989737241
};
\addplot [color1]
table {%
8.75 0.541241931307674
8.75 0.626449967671783
};
\addplot [color1]
table {%
8.585 0.402596989737241
8.915 0.402596989737241
};
\addplot [color1]
table {%
8.585 0.626449967671783
8.915 0.626449967671783
};
\path [draw=color0, fill=color2]
(axis cs:0.67,0.41533571104182)
--(axis cs:1.33,0.41533571104182)
--(axis cs:1.33,0.882388464186273)
--(axis cs:0.67,0.882388464186273)
--(axis cs:0.67,0.41533571104182)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:1.67,0.394608980513521)
--(axis cs:2.33,0.394608980513521)
--(axis cs:2.33,0.868971930741341)
--(axis cs:1.67,0.868971930741341)
--(axis cs:1.67,0.394608980513521)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:2.92,0.672063608405375)
--(axis cs:3.58,0.672063608405375)
--(axis cs:3.58,0.964153769253581)
--(axis cs:2.92,0.964153769253581)
--(axis cs:2.92,0.672063608405375)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:3.92,0.500394870626054)
--(axis cs:4.58,0.500394870626054)
--(axis cs:4.58,0.689893985157816)
--(axis cs:3.92,0.689893985157816)
--(axis cs:3.92,0.500394870626054)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:5.17,0.905576938644048)
--(axis cs:5.83,0.905576938644048)
--(axis cs:5.83,1.5705266802466)
--(axis cs:5.17,1.5705266802466)
--(axis cs:5.17,0.905576938644048)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:6.17,0.26768204873977)
--(axis cs:6.83,0.26768204873977)
--(axis cs:6.83,0.53208823292818)
--(axis cs:6.17,0.53208823292818)
--(axis cs:6.17,0.26768204873977)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:7.42,1.95336734083687)
--(axis cs:8.08,1.95336734083687)
--(axis cs:8.08,3.03443622840916)
--(axis cs:7.42,3.03443622840916)
--(axis cs:7.42,1.95336734083687)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:8.42,0.423344739067368)
--(axis cs:9.08,0.423344739067368)
--(axis cs:9.08,0.541241931307674)
--(axis cs:8.42,0.541241931307674)
--(axis cs:8.42,0.423344739067368)
--cycle;
\addplot [color0]
table {%
0.67 0.602045987203911
1.33 0.602045987203911
};
\addplot [color1]
table {%
1.67 0.56462942392321
2.33 0.56462942392321
};
\addplot [color0]
table {%
2.92 0.76247669149464
3.58 0.76247669149464
};
\addplot [color1]
table {%
3.92 0.592760601855747
4.58 0.592760601855747
};
\addplot [color0]
table {%
5.17 1.09266446799474
5.83 1.09266446799474
};
\addplot [color1]
table {%
6.17 0.33345179101999
6.83 0.33345179101999
};
\addplot [color0]
table {%
7.42 2.35851665865151
8.08 2.35851665865151
};
\addplot [color1]
table {%
8.42 0.46295134875552
9.08 0.46295134875552
};
\end{axis}

\end{tikzpicture}


==> exp/exp11_summarize_benchmark/fig/conv_types/kfc_factor_cuda_0.tex <==
% This file was created by tikzplotlib v0.9.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
axis line style={white!80!black},
tick pos=left,
xmin=0.5, xmax=9.25,
xtick style={color=gray},
xtick={1.5,3.75,6,8.25},
xticklabels={General,Dense mix,Dense,Down},
ylabel={TN versus PT (logarithmic)},
ymin=0.0480795705651229, ymax=10.6936328144865,
ymode=log,
zmystyle
]
\path [draw=black, ]
(axis cs:0.5,1)
--(axis cs:9.25,1);

\addplot [color0]
table {%
1 0.928731571806936
1 0.0634347307333202
};
\addplot [color0]
table {%
1 1.90692494649583
1 3.14867046315771
};
\addplot [color0]
table {%
0.835 0.0634347307333202
1.165 0.0634347307333202
};
\addplot [color0]
table {%
0.835 3.14867046315771
1.165 3.14867046315771
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
1 4.02898611572527
1 4.40517843410241
1 8.3644225413074
1 3.68611989439665
1 6.34292107596406
1 4.16952301215333
};
\addplot [color1]
table {%
2 1.02978702842775
2 0.0614681134247496
};
\addplot [color1]
table {%
2 1.99227266655037
2 3.30005321467678
};
\addplot [color1]
table {%
1.835 0.0614681134247496
2.165 0.0614681134247496
};
\addplot [color1]
table {%
1.835 3.30005321467678
2.165 3.30005321467678
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
2 4.54585546760952
2 8.32895358139788
2 6.13317231629844
};
\addplot [color0]
table {%
3.25 0.481001751597008
3.25 0.428947696001238
};
\addplot [color0]
table {%
3.25 0.558160201068993
3.25 0.562950905252086
};
\addplot [color0]
table {%
3.085 0.428947696001238
3.415 0.428947696001238
};
\addplot [color0]
table {%
3.085 0.562950905252086
3.415 0.562950905252086
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
3.25 1.07269443005032
3.25 1.08734621108146
};
\addplot [color1]
table {%
4.25 0.395634576133383
4.25 0.381742432018256
};
\addplot [color1]
table {%
4.25 0.419588191320375
4.25 0.419782733825825
};
\addplot [color1]
table {%
4.085 0.381742432018256
4.415 0.381742432018256
};
\addplot [color1]
table {%
4.085 0.419782733825825
4.415 0.419782733825825
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
4.25 1.30612826047223
4.25 1.38161374883581
};
\addplot [color0]
table {%
5.5 1.07229318439295
5.5 0.709932907038578
};
\addplot [color0]
table {%
5.5 1.80088130959883
5.5 2.25573036756196
};
\addplot [color0]
table {%
5.335 0.709932907038578
5.665 0.709932907038578
};
\addplot [color0]
table {%
5.335 2.25573036756196
5.665 2.25573036756196
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
5.5 4.71179802358024
5.5 4.84636269104023
5.5 3.45449029271799
};
\addplot [color1]
table {%
6.5 0.625744324238036
6.5 0.25456683207541
};
\addplot [color1]
table {%
6.5 1.12657925302402
6.5 1.68495919058468
};
\addplot [color1]
table {%
6.335 0.25456683207541
6.665 0.25456683207541
};
\addplot [color1]
table {%
6.335 1.68495919058468
6.665 1.68495919058468
};
\addplot [color0]
table {%
7.75 2.25150354641202
7.75 1.79970587350613
};
\addplot [color0]
table {%
7.75 3.18452685016055
7.75 4.48927330767106
};
\addplot [color0]
table {%
7.585 1.79970587350613
7.915 1.79970587350613
};
\addplot [color0]
table {%
7.585 4.48927330767106
7.915 4.48927330767106
};
\addplot [color1]
table {%
8.75 0.701584827640437
8.75 0.688925344673295
};
\addplot [color1]
table {%
8.75 0.802040784076284
8.75 0.81291370392081
};
\addplot [color1]
table {%
8.585 0.688925344673295
8.915 0.688925344673295
};
\addplot [color1]
table {%
8.585 0.81291370392081
8.915 0.81291370392081
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
8.75 0.528109093333629
};
\path [draw=color0, fill=color2]
(axis cs:0.67,0.928731571806936)
--(axis cs:1.33,0.928731571806936)
--(axis cs:1.33,1.90692494649583)
--(axis cs:0.67,1.90692494649583)
--(axis cs:0.67,0.928731571806936)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:1.67,1.02978702842775)
--(axis cs:2.33,1.02978702842775)
--(axis cs:2.33,1.99227266655037)
--(axis cs:1.67,1.99227266655037)
--(axis cs:1.67,1.02978702842775)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:2.92,0.481001751597008)
--(axis cs:3.58,0.481001751597008)
--(axis cs:3.58,0.558160201068993)
--(axis cs:2.92,0.558160201068993)
--(axis cs:2.92,0.481001751597008)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:3.92,0.395634576133383)
--(axis cs:4.58,0.395634576133383)
--(axis cs:4.58,0.419588191320375)
--(axis cs:3.92,0.419588191320375)
--(axis cs:3.92,0.395634576133383)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:5.17,1.07229318439295)
--(axis cs:5.83,1.07229318439295)
--(axis cs:5.83,1.80088130959883)
--(axis cs:5.17,1.80088130959883)
--(axis cs:5.17,1.07229318439295)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:6.17,0.625744324238036)
--(axis cs:6.83,0.625744324238036)
--(axis cs:6.83,1.12657925302402)
--(axis cs:6.17,1.12657925302402)
--(axis cs:6.17,0.625744324238036)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:7.42,2.25150354641202)
--(axis cs:8.08,2.25150354641202)
--(axis cs:8.08,3.18452685016055)
--(axis cs:7.42,3.18452685016055)
--(axis cs:7.42,2.25150354641202)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:8.42,0.701584827640437)
--(axis cs:9.08,0.701584827640437)
--(axis cs:9.08,0.802040784076284)
--(axis cs:8.42,0.802040784076284)
--(axis cs:8.42,0.701584827640437)
--cycle;
\addplot [color0]
table {%
0.67 1.34248519975462
1.33 1.34248519975462
};
\addplot [color1]
table {%
1.67 1.42460631331979
2.33 1.42460631331979
};
\addplot [color0]
table {%
2.92 0.525203203060172
3.58 0.525203203060172
};
\addplot [color1]
table {%
3.92 0.408550537415579
4.58 0.408550537415579
};
\addplot [color0]
table {%
5.17 1.18634294428183
5.83 1.18634294428183
};
\addplot [color1]
table {%
6.17 0.730241212253938
6.83 0.730241212253938
};
\addplot [color0]
table {%
7.42 2.64838507657877
8.08 2.64838507657877
};
\addplot [color1]
table {%
8.42 0.770436654590951
9.08 0.770436654590951
};
\end{axis}

\end{tikzpicture}


==> exp/exp11_summarize_benchmark/fig/conv_types/weight_vjp_cuda_0.tex <==
% This file was created by tikzplotlib v0.9.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
axis line style={white!80!black},
tick pos=left,
xmin=0.5, xmax=9.25,
xtick style={color=gray},
xtick={1.5,3.75,6,8.25},
xticklabels={General,Dense mix,Dense,Down},
ylabel={TN versus PT (logarithmic)},
ymin=0.135801080130873, ymax=10.8650562356686,
ymode=log,
zmystyle
]
\path [draw=black, ]
(axis cs:0.5,1)
--(axis cs:9.25,1);

\addplot [color0]
table {%
1 2.39142009365388
1 0.258041678022451
};
\addplot [color0]
table {%
1 5.29867334053462
1 8.90278993274964
};
\addplot [color0]
table {%
0.835 0.258041678022451
1.165 0.258041678022451
};
\addplot [color0]
table {%
0.835 8.90278993274964
1.165 8.90278993274964
};
\addplot [color1]
table {%
2 2.36502848759696
2 0.257599781055045
};
\addplot [color1]
table {%
2 4.27533354952236
2 7.12534215957134
};
\addplot [color1]
table {%
1.835 0.257599781055045
2.165 0.257599781055045
};
\addplot [color1]
table {%
1.835 7.12534215957134
2.165 7.12534215957134
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
2 8.89323548795748
2 7.55897936745994
};
\addplot [color0]
table {%
3.25 1.14323001754823
3.25 1.06391407199899
};
\addplot [color0]
table {%
3.25 1.94265472891544
3.25 2.47824944822851
};
\addplot [color0]
table {%
3.085 1.06391407199899
3.415 1.06391407199899
};
\addplot [color0]
table {%
3.085 2.47824944822851
3.415 2.47824944822851
};
\addplot [color1]
table {%
4.25 1.02553324034011
4.25 0.815138975157994
};
\addplot [color1]
table {%
4.25 1.201294802175
4.25 1.24145248621953
};
\addplot [color1]
table {%
4.085 0.815138975157994
4.415 0.815138975157994
};
\addplot [color1]
table {%
4.085 1.24145248621953
4.415 1.24145248621953
};
\addplot [color0]
table {%
5.5 1.14711526075564
5.5 0.349067227706645
};
\addplot [color0]
table {%
5.5 3.0778358039215
5.5 4.96785152085861
};
\addplot [color0]
table {%
5.335 0.349067227706645
5.665 0.349067227706645
};
\addplot [color0]
table {%
5.335 4.96785152085861
5.665 4.96785152085861
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
5.5 6.11390939877441
};
\addplot [color1]
table {%
6.5 0.681670231178204
6.5 0.364493528786432
};
\addplot [color1]
table {%
6.5 0.977493787964857
6.5 1.30057398954806
};
\addplot [color1]
table {%
6.335 0.364493528786432
6.665 0.364493528786432
};
\addplot [color1]
table {%
6.335 1.30057398954806
6.665 1.30057398954806
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
6.5 0.165733032412545
};
\addplot [color0]
table {%
7.75 0.993701833460124
7.75 0.835399200975706
};
\addplot [color0]
table {%
7.75 2.28866774524304
7.75 2.98567624008154
};
\addplot [color0]
table {%
7.585 0.835399200975706
7.915 0.835399200975706
};
\addplot [color0]
table {%
7.585 2.98567624008154
7.915 2.98567624008154
};
\addplot [color1]
table {%
8.75 0.610222206314606
8.75 0.496035849824804
};
\addplot [color1]
table {%
8.75 0.994613327744404
8.75 1.12365043827573
};
\addplot [color1]
table {%
8.585 0.496035849824804
8.915 0.496035849824804
};
\addplot [color1]
table {%
8.585 1.12365043827573
8.915 1.12365043827573
};
\path [draw=color0, fill=color2]
(axis cs:0.67,2.39142009365388)
--(axis cs:1.33,2.39142009365388)
--(axis cs:1.33,5.29867334053462)
--(axis cs:0.67,5.29867334053462)
--(axis cs:0.67,2.39142009365388)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:1.67,2.36502848759696)
--(axis cs:2.33,2.36502848759696)
--(axis cs:2.33,4.27533354952236)
--(axis cs:1.67,4.27533354952236)
--(axis cs:1.67,2.36502848759696)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:2.92,1.14323001754823)
--(axis cs:3.58,1.14323001754823)
--(axis cs:3.58,1.94265472891544)
--(axis cs:2.92,1.94265472891544)
--(axis cs:2.92,1.14323001754823)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:3.92,1.02553324034011)
--(axis cs:4.58,1.02553324034011)
--(axis cs:4.58,1.201294802175)
--(axis cs:3.92,1.201294802175)
--(axis cs:3.92,1.02553324034011)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:5.17,1.14711526075564)
--(axis cs:5.83,1.14711526075564)
--(axis cs:5.83,3.0778358039215)
--(axis cs:5.17,3.0778358039215)
--(axis cs:5.17,1.14711526075564)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:6.17,0.681670231178204)
--(axis cs:6.83,0.681670231178204)
--(axis cs:6.83,0.977493787964857)
--(axis cs:6.17,0.977493787964857)
--(axis cs:6.17,0.681670231178204)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:7.42,0.993701833460124)
--(axis cs:8.08,0.993701833460124)
--(axis cs:8.08,2.28866774524304)
--(axis cs:7.42,2.28866774524304)
--(axis cs:7.42,0.993701833460124)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:8.42,0.610222206314606)
--(axis cs:9.08,0.610222206314606)
--(axis cs:9.08,0.994613327744404)
--(axis cs:8.42,0.994613327744404)
--(axis cs:8.42,0.610222206314606)
--cycle;
\addplot [color0]
table {%
0.67 3.9418953049528
1.33 3.9418953049528
};
\addplot [color1]
table {%
1.67 3.1092860383707
2.33 3.1092860383707
};
\addplot [color0]
table {%
2.92 1.75219237449184
3.58 1.75219237449184
};
\addplot [color1]
table {%
3.92 1.06467403362364
4.58 1.06467403362364
};
\addplot [color0]
table {%
5.17 1.99632049216987
5.83 1.99632049216987
};
\addplot [color1]
table {%
6.17 0.874837699418893
6.83 0.874837699418893
};
\addplot [color0]
table {%
7.42 1.33889812787125
8.08 1.33889812787125
};
\addplot [color1]
table {%
8.42 0.754098964215456
9.08 0.754098964215456
};
\end{axis}

\end{tikzpicture}


==> exp/exp11_summarize_benchmark/fig/operations/Dense_cuda_0.tex <==
% This file was created by tikzplotlib v0.9.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
axis line style={white!80!black},
tick pos=left,
xmin=0.5, xmax=11.5,
xtick style={color=gray},
xtick={1.5,3.75,6,8.25,10.5},
xticklabels={Forward,Input VJP,Weight VJP,KFC,KFAC-red.},
ylabel={TN versus PT (logarithmic)},
ymin=0.137044871018717, ymax=8.97183280616081,
ymode=log,
zmystyle
]
\path [draw=black, ]
(axis cs:0.5,1)
--(axis cs:11.5,1);

\addplot [color0]
table {%
1 1.59927479757071
1 1.15219594102096
};
\addplot [color0]
table {%
1 3.19474902045781
1 5.12786927532713
};
\addplot [color0]
table {%
0.835 1.15219594102096
1.165 1.15219594102096
};
\addplot [color0]
table {%
0.835 5.12786927532713
1.165 5.12786927532713
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
1 7.41882080972977
};
\addplot [color1]
table {%
2 1.05279922570089
2 0.732303578459289
};
\addplot [color1]
table {%
2 1.5262258918302
2 2.15893117557101
};
\addplot [color1]
table {%
1.835 0.732303578459289
2.165 0.732303578459289
};
\addplot [color1]
table {%
1.835 2.15893117557101
2.165 2.15893117557101
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
2 2.32643190987456
};
\addplot [color0]
table {%
3.25 1.53578978507391
3.25 0.784287426635228
};
\addplot [color0]
table {%
3.25 2.3281565276142
3.25 3.50513351127121
};
\addplot [color0]
table {%
3.085 0.784287426635228
3.415 0.784287426635228
};
\addplot [color0]
table {%
3.085 3.50513351127121
3.415 3.50513351127121
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
3.25 5.30929071184138
};
\addplot [color1]
table {%
4.25 0.954033703296296
4.25 0.752727745755602
};
\addplot [color1]
table {%
4.25 1.12765183745918
4.25 1.38167346569684
};
\addplot [color1]
table {%
4.085 0.752727745755602
4.415 0.752727745755602
};
\addplot [color1]
table {%
4.085 1.38167346569684
4.415 1.38167346569684
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
4.25 0.68156981086126
4.25 0.659759465083098
4.25 0.591139716482069
4.25 1.40354960102706
4.25 1.45680566253413
};
\addplot [color0]
table {%
5.5 1.14711526075564
5.5 0.349067227706645
};
\addplot [color0]
table {%
5.5 3.0778358039215
5.5 4.96785152085861
};
\addplot [color0]
table {%
5.335 0.349067227706645
5.665 0.349067227706645
};
\addplot [color0]
table {%
5.335 4.96785152085861
5.665 4.96785152085861
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
5.5 6.11390939877441
};
\addplot [color1]
table {%
6.5 0.681670231178204
6.5 0.364493528786432
};
\addplot [color1]
table {%
6.5 0.977493787964857
6.5 1.30057398954806
};
\addplot [color1]
table {%
6.335 0.364493528786432
6.665 0.364493528786432
};
\addplot [color1]
table {%
6.335 1.30057398954806
6.665 1.30057398954806
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
6.5 0.165733032412545
};
\addplot [color0]
table {%
7.75 1.07229318439295
7.75 0.709932907038578
};
\addplot [color0]
table {%
7.75 1.80088130959883
7.75 2.25573036756196
};
\addplot [color0]
table {%
7.585 0.709932907038578
7.915 0.709932907038578
};
\addplot [color0]
table {%
7.585 2.25573036756196
7.915 2.25573036756196
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
7.75 4.71179802358024
7.75 4.84636269104023
7.75 3.45449029271799
};
\addplot [color1]
table {%
8.75 0.625744324238036
8.75 0.25456683207541
};
\addplot [color1]
table {%
8.75 1.12657925302402
8.75 1.68495919058468
};
\addplot [color1]
table {%
8.585 0.25456683207541
8.915 0.25456683207541
};
\addplot [color1]
table {%
8.585 1.68495919058468
8.915 1.68495919058468
};
\addplot [color0]
table {%
10 0.905576938644048
10 0.779949708090248
};
\addplot [color0]
table {%
10 1.5705266802466
10 1.92305124729776
};
\addplot [color0]
table {%
9.835 0.779949708090248
10.165 0.779949708090248
};
\addplot [color0]
table {%
9.835 1.92305124729776
10.165 1.92305124729776
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
10 6.12152196176341
10 3.69550472271328
};
\addplot [color1]
table {%
11 0.26768204873977
11 0.217261415937963
};
\addplot [color1]
table {%
11 0.53208823292818
11 0.912139373543072
};
\addplot [color1]
table {%
10.835 0.217261415937963
11.165 0.217261415937963
};
\addplot [color1]
table {%
10.835 0.912139373543072
11.165 0.912139373543072
};
\path [draw=color0, fill=color2]
(axis cs:0.67,1.59927479757071)
--(axis cs:1.33,1.59927479757071)
--(axis cs:1.33,3.19474902045781)
--(axis cs:0.67,3.19474902045781)
--(axis cs:0.67,1.59927479757071)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:1.67,1.05279922570089)
--(axis cs:2.33,1.05279922570089)
--(axis cs:2.33,1.5262258918302)
--(axis cs:1.67,1.5262258918302)
--(axis cs:1.67,1.05279922570089)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:2.92,1.53578978507391)
--(axis cs:3.58,1.53578978507391)
--(axis cs:3.58,2.3281565276142)
--(axis cs:2.92,2.3281565276142)
--(axis cs:2.92,1.53578978507391)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:3.92,0.954033703296296)
--(axis cs:4.58,0.954033703296296)
--(axis cs:4.58,1.12765183745918)
--(axis cs:3.92,1.12765183745918)
--(axis cs:3.92,0.954033703296296)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:5.17,1.14711526075564)
--(axis cs:5.83,1.14711526075564)
--(axis cs:5.83,3.0778358039215)
--(axis cs:5.17,3.0778358039215)
--(axis cs:5.17,1.14711526075564)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:6.17,0.681670231178204)
--(axis cs:6.83,0.681670231178204)
--(axis cs:6.83,0.977493787964857)
--(axis cs:6.17,0.977493787964857)
--(axis cs:6.17,0.681670231178204)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:7.42,1.07229318439295)
--(axis cs:8.08,1.07229318439295)
--(axis cs:8.08,1.80088130959883)
--(axis cs:7.42,1.80088130959883)
--(axis cs:7.42,1.07229318439295)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:8.42,0.625744324238036)
--(axis cs:9.08,0.625744324238036)
--(axis cs:9.08,1.12657925302402)
--(axis cs:8.42,1.12657925302402)
--(axis cs:8.42,0.625744324238036)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:9.67,0.905576938644048)
--(axis cs:10.33,0.905576938644048)
--(axis cs:10.33,1.5705266802466)
--(axis cs:9.67,1.5705266802466)
--(axis cs:9.67,0.905576938644048)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:10.67,0.26768204873977)
--(axis cs:11.33,0.26768204873977)
--(axis cs:11.33,0.53208823292818)
--(axis cs:10.67,0.53208823292818)
--(axis cs:10.67,0.26768204873977)
--cycle;
\addplot [color0]
table {%
0.67 2.30653191880153
1.33 2.30653191880153
};
\addplot [color1]
table {%
1.67 1.21250271167177
2.33 1.21250271167177
};
\addplot [color0]
table {%
2.92 1.80523520444377
3.58 1.80523520444377
};
\addplot [color1]
table {%
3.92 1.04973041454523
4.58 1.04973041454523
};
\addplot [color0]
table {%
5.17 1.99632049216987
5.83 1.99632049216987
};
\addplot [color1]
table {%
6.17 0.874837699418893
6.83 0.874837699418893
};
\addplot [color0]
table {%
7.42 1.18634294428183
8.08 1.18634294428183
};
\addplot [color1]
table {%
8.42 0.730241212253938
9.08 0.730241212253938
};
\addplot [color0]
table {%
9.67 1.09266446799474
10.33 1.09266446799474
};
\addplot [color1]
table {%
10.67 0.33345179101999
11.33 0.33345179101999
};
\end{axis}

\end{tikzpicture}


==> exp/exp11_summarize_benchmark/fig/operations/Dense_mix_cuda_0.tex <==
% This file was created by tikzplotlib v0.9.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
axis line style={white!80!black},
tick pos=left,
xmin=0.5, xmax=11.5,
xtick style={color=gray},
xtick={1.5,3.75,6,8.25,10.5},
xticklabels={Forward,Input VJP,Weight VJP,KFC,KFAC-red.},
ylabel={TN versus PT (logarithmic)},
ymin=0.344581849596042, ymax=3.27951210174897,
ymode=log,
zmystyle
]
\path [draw=black, ]
(axis cs:0.5,1)
--(axis cs:11.5,1);

\addplot [color0]
table {%
1 2.46023692065264
1 2.4505726759626
};
\addplot [color0]
table {%
1 2.68523201814311
1 2.9602691527339
};
\addplot [color0]
table {%
0.835 2.4505726759626
1.165 2.4505726759626
};
\addplot [color0]
table {%
0.835 2.9602691527339
1.165 2.9602691527339
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
1 1.59138793085551
1 1.55902931467978
};
\addplot [color1]
table {%
2 2.11941964143051
2 2.11299128561488
};
\addplot [color1]
table {%
2 2.24359226442037
2 2.42270096537717
};
\addplot [color1]
table {%
1.835 2.11299128561488
2.165 2.11299128561488
};
\addplot [color1]
table {%
1.835 2.42270096537717
2.165 2.42270096537717
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
2 1.34187038156887
2 1.36634167604259
2 2.50778708904802
};
\addplot [color0]
table {%
3.25 2.21507580188499
3.25 2.20854703470289
};
\addplot [color0]
table {%
3.25 2.57006747044357
3.25 2.79165785357732
};
\addplot [color0]
table {%
3.085 2.20854703470289
3.415 2.20854703470289
};
\addplot [color0]
table {%
3.085 2.79165785357732
3.415 2.79165785357732
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
3.25 1.54759047558896
3.25 1.5407083891019
};
\addplot [color1]
table {%
4.25 1.95084083469693
4.25 1.91820809710367
};
\addplot [color1]
table {%
4.25 2.21912496307565
4.25 2.47712335498054
};
\addplot [color1]
table {%
4.085 1.91820809710367
4.415 1.91820809710367
};
\addplot [color1]
table {%
4.085 2.47712335498054
4.415 2.47712335498054
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
4.25 1.23647095403953
4.25 1.29759375066617
};
\addplot [color0]
table {%
5.5 1.14323001754823
5.5 1.06391407199899
};
\addplot [color0]
table {%
5.5 1.94265472891544
5.5 2.47824944822851
};
\addplot [color0]
table {%
5.335 1.06391407199899
5.665 1.06391407199899
};
\addplot [color0]
table {%
5.335 2.47824944822851
5.665 2.47824944822851
};
\addplot [color1]
table {%
6.5 1.02553324034011
6.5 0.815138975157994
};
\addplot [color1]
table {%
6.5 1.201294802175
6.5 1.24145248621953
};
\addplot [color1]
table {%
6.335 0.815138975157994
6.665 0.815138975157994
};
\addplot [color1]
table {%
6.335 1.24145248621953
6.665 1.24145248621953
};
\addplot [color0]
table {%
7.75 0.481001751597008
7.75 0.428947696001238
};
\addplot [color0]
table {%
7.75 0.558160201068993
7.75 0.562950905252086
};
\addplot [color0]
table {%
7.585 0.428947696001238
7.915 0.428947696001238
};
\addplot [color0]
table {%
7.585 0.562950905252086
7.915 0.562950905252086
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
7.75 1.07269443005032
7.75 1.08734621108146
};
\addplot [color1]
table {%
8.75 0.395634576133383
8.75 0.381742432018256
};
\addplot [color1]
table {%
8.75 0.419588191320375
8.75 0.419782733825825
};
\addplot [color1]
table {%
8.585 0.381742432018256
8.915 0.381742432018256
};
\addplot [color1]
table {%
8.585 0.419782733825825
8.915 0.419782733825825
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
8.75 1.30612826047223
8.75 1.38161374883581
};
\addplot [color0]
table {%
10 0.672063608405375
10 0.514678490551516
};
\addplot [color0]
table {%
10 0.964153769253581
10 1.25178763944338
};
\addplot [color0]
table {%
9.835 0.514678490551516
10.165 0.514678490551516
};
\addplot [color0]
table {%
9.835 1.25178763944338
10.165 1.25178763944338
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
10 1.42887647675525
};
\addplot [color1]
table {%
11 0.500394870626054
11 0.412697481777046
};
\addplot [color1]
table {%
11 0.689893985157816
11 0.89263511853432
};
\addplot [color1]
table {%
10.835 0.412697481777046
11.165 0.412697481777046
};
\addplot [color1]
table {%
10.835 0.89263511853432
11.165 0.89263511853432
};
\path [draw=color0, fill=color2]
(axis cs:0.67,2.46023692065264)
--(axis cs:1.33,2.46023692065264)
--(axis cs:1.33,2.68523201814311)
--(axis cs:0.67,2.68523201814311)
--(axis cs:0.67,2.46023692065264)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:1.67,2.11941964143051)
--(axis cs:2.33,2.11941964143051)
--(axis cs:2.33,2.24359226442037)
--(axis cs:1.67,2.24359226442037)
--(axis cs:1.67,2.11941964143051)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:2.92,2.21507580188499)
--(axis cs:3.58,2.21507580188499)
--(axis cs:3.58,2.57006747044357)
--(axis cs:2.92,2.57006747044357)
--(axis cs:2.92,2.21507580188499)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:3.92,1.95084083469693)
--(axis cs:4.58,1.95084083469693)
--(axis cs:4.58,2.21912496307565)
--(axis cs:3.92,2.21912496307565)
--(axis cs:3.92,1.95084083469693)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:5.17,1.14323001754823)
--(axis cs:5.83,1.14323001754823)
--(axis cs:5.83,1.94265472891544)
--(axis cs:5.17,1.94265472891544)
--(axis cs:5.17,1.14323001754823)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:6.17,1.02553324034011)
--(axis cs:6.83,1.02553324034011)
--(axis cs:6.83,1.201294802175)
--(axis cs:6.17,1.201294802175)
--(axis cs:6.17,1.02553324034011)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:7.42,0.481001751597008)
--(axis cs:8.08,0.481001751597008)
--(axis cs:8.08,0.558160201068993)
--(axis cs:7.42,0.558160201068993)
--(axis cs:7.42,0.481001751597008)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:8.42,0.395634576133383)
--(axis cs:9.08,0.395634576133383)
--(axis cs:9.08,0.419588191320375)
--(axis cs:8.42,0.419588191320375)
--(axis cs:8.42,0.395634576133383)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:9.67,0.672063608405375)
--(axis cs:10.33,0.672063608405375)
--(axis cs:10.33,0.964153769253581)
--(axis cs:9.67,0.964153769253581)
--(axis cs:9.67,0.672063608405375)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:10.67,0.500394870626054)
--(axis cs:11.33,0.500394870626054)
--(axis cs:11.33,0.689893985157816)
--(axis cs:10.67,0.689893985157816)
--(axis cs:10.67,0.500394870626054)
--cycle;
\addplot [color0]
table {%
0.67 2.52218902995192
1.33 2.52218902995192
};
\addplot [color1]
table {%
1.67 2.17698162959808
2.33 2.17698162959808
};
\addplot [color0]
table {%
2.92 2.40880657361853
3.58 2.40880657361853
};
\addplot [color1]
table {%
3.92 2.14390734744617
4.58 2.14390734744617
};
\addplot [color0]
table {%
5.17 1.75219237449184
5.83 1.75219237449184
};
\addplot [color1]
table {%
6.17 1.06467403362364
6.83 1.06467403362364
};
\addplot [color0]
table {%
7.42 0.525203203060172
8.08 0.525203203060172
};
\addplot [color1]
table {%
8.42 0.408550537415579
9.08 0.408550537415579
};
\addplot [color0]
table {%
9.67 0.76247669149464
10.33 0.76247669149464
};
\addplot [color1]
table {%
10.67 0.592760601855747
11.33 0.592760601855747
};
\end{axis}

\end{tikzpicture}


==> exp/exp11_summarize_benchmark/fig/operations/Down_cuda_0.tex <==
% This file was created by tikzplotlib v0.9.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
axis line style={white!80!black},
tick pos=left,
xmin=0.5, xmax=11.5,
xtick style={color=gray},
xtick={1.5,3.75,6,8.25,10.5},
xticklabels={Forward,Input VJP,Weight VJP,KFC,KFAC-red.},
ylabel={TN versus PT (logarithmic)},
ymin=0.356866060920604, ymax=5.06455535478399,
ymode=log,
zmystyle
]
\path [draw=black, ]
(axis cs:0.5,1)
--(axis cs:11.5,1);

\addplot [color0]
table {%
1 1.88605563239138
1 1.37392250430349
};
\addplot [color0]
table {%
1 2.83253124542281
1 4.22673130466074
};
\addplot [color0]
table {%
0.835 1.37392250430349
1.165 1.37392250430349
};
\addplot [color0]
table {%
0.835 4.22673130466074
1.165 4.22673130466074
};
\addplot [color1]
table {%
2 1.08163795848431
2 0.968470984302919
};
\addplot [color1]
table {%
2 1.36294334773553
2 1.48138841366899
};
\addplot [color1]
table {%
1.835 0.968470984302919
2.165 0.968470984302919
};
\addplot [color1]
table {%
1.835 1.48138841366899
2.165 1.48138841366899
};
\addplot [color0]
table {%
3.25 1.3340871308979
3.25 0.844344178309862
};
\addplot [color0]
table {%
3.25 1.92323726384394
3.25 2.51228605183415
};
\addplot [color0]
table {%
3.085 0.844344178309862
3.415 0.844344178309862
};
\addplot [color0]
table {%
3.085 2.51228605183415
3.415 2.51228605183415
};
\addplot [color1]
table {%
4.25 1.1655912213179
4.25 0.789541123017264
};
\addplot [color1]
table {%
4.25 1.64896924538288
4.25 2.24055722762165
};
\addplot [color1]
table {%
4.085 0.789541123017264
4.415 0.789541123017264
};
\addplot [color1]
table {%
4.085 2.24055722762165
4.415 2.24055722762165
};
\addplot [color0]
table {%
5.5 0.993701833460124
5.5 0.835399200975706
};
\addplot [color0]
table {%
5.5 2.28866774524304
5.5 2.98567624008154
};
\addplot [color0]
table {%
5.335 0.835399200975706
5.665 0.835399200975706
};
\addplot [color0]
table {%
5.335 2.98567624008154
5.665 2.98567624008154
};
\addplot [color1]
table {%
6.5 0.610222206314606
6.5 0.496035849824804
};
\addplot [color1]
table {%
6.5 0.994613327744404
6.5 1.12365043827573
};
\addplot [color1]
table {%
6.335 0.496035849824804
6.665 0.496035849824804
};
\addplot [color1]
table {%
6.335 1.12365043827573
6.665 1.12365043827573
};
\addplot [color0]
table {%
7.75 2.25150354641202
7.75 1.79970587350613
};
\addplot [color0]
table {%
7.75 3.18452685016055
7.75 4.48927330767106
};
\addplot [color0]
table {%
7.585 1.79970587350613
7.915 1.79970587350613
};
\addplot [color0]
table {%
7.585 4.48927330767106
7.915 4.48927330767106
};
\addplot [color1]
table {%
8.75 0.701584827640437
8.75 0.688925344673295
};
\addplot [color1]
table {%
8.75 0.802040784076284
8.75 0.81291370392081
};
\addplot [color1]
table {%
8.585 0.688925344673295
8.915 0.688925344673295
};
\addplot [color1]
table {%
8.585 0.81291370392081
8.915 0.81291370392081
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
8.75 0.528109093333629
};
\addplot [color0]
table {%
10 1.95336734083687
10 1.81540267598385
};
\addplot [color0]
table {%
10 3.03443622840916
10 3.43523309658439
};
\addplot [color0]
table {%
9.835 1.81540267598385
10.165 1.81540267598385
};
\addplot [color0]
table {%
9.835 3.43523309658439
10.165 3.43523309658439
};
\addplot [color1]
table {%
11 0.423344739067368
11 0.402596989737241
};
\addplot [color1]
table {%
11 0.541241931307674
11 0.626449967671783
};
\addplot [color1]
table {%
10.835 0.402596989737241
11.165 0.402596989737241
};
\addplot [color1]
table {%
10.835 0.626449967671783
11.165 0.626449967671783
};
\path [draw=color0, fill=color2]
(axis cs:0.67,1.88605563239138)
--(axis cs:1.33,1.88605563239138)
--(axis cs:1.33,2.83253124542281)
--(axis cs:0.67,2.83253124542281)
--(axis cs:0.67,1.88605563239138)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:1.67,1.08163795848431)
--(axis cs:2.33,1.08163795848431)
--(axis cs:2.33,1.36294334773553)
--(axis cs:1.67,1.36294334773553)
--(axis cs:1.67,1.08163795848431)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:2.92,1.3340871308979)
--(axis cs:3.58,1.3340871308979)
--(axis cs:3.58,1.92323726384394)
--(axis cs:2.92,1.92323726384394)
--(axis cs:2.92,1.3340871308979)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:3.92,1.1655912213179)
--(axis cs:4.58,1.1655912213179)
--(axis cs:4.58,1.64896924538288)
--(axis cs:3.92,1.64896924538288)
--(axis cs:3.92,1.1655912213179)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:5.17,0.993701833460124)
--(axis cs:5.83,0.993701833460124)
--(axis cs:5.83,2.28866774524304)
--(axis cs:5.17,2.28866774524304)
--(axis cs:5.17,0.993701833460124)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:6.17,0.610222206314606)
--(axis cs:6.83,0.610222206314606)
--(axis cs:6.83,0.994613327744404)
--(axis cs:6.17,0.994613327744404)
--(axis cs:6.17,0.610222206314606)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:7.42,2.25150354641202)
--(axis cs:8.08,2.25150354641202)
--(axis cs:8.08,3.18452685016055)
--(axis cs:7.42,3.18452685016055)
--(axis cs:7.42,2.25150354641202)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:8.42,0.701584827640437)
--(axis cs:9.08,0.701584827640437)
--(axis cs:9.08,0.802040784076284)
--(axis cs:8.42,0.802040784076284)
--(axis cs:8.42,0.701584827640437)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:9.67,1.95336734083687)
--(axis cs:10.33,1.95336734083687)
--(axis cs:10.33,3.03443622840916)
--(axis cs:9.67,3.03443622840916)
--(axis cs:9.67,1.95336734083687)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:10.67,0.423344739067368)
--(axis cs:11.33,0.423344739067368)
--(axis cs:11.33,0.541241931307674)
--(axis cs:10.67,0.541241931307674)
--(axis cs:10.67,0.423344739067368)
--cycle;
\addplot [color0]
table {%
0.67 2.45708832072198
1.33 2.45708832072198
};
\addplot [color1]
table {%
1.67 1.23494468558542
2.33 1.23494468558542
};
\addplot [color0]
table {%
2.92 1.78863774096403
3.58 1.78863774096403
};
\addplot [color1]
table {%
3.92 1.41758749431511
4.58 1.41758749431511
};
\addplot [color0]
table {%
5.17 1.33889812787125
5.83 1.33889812787125
};
\addplot [color1]
table {%
6.17 0.754098964215456
6.83 0.754098964215456
};
\addplot [color0]
table {%
7.42 2.64838507657877
8.08 2.64838507657877
};
\addplot [color1]
table {%
8.42 0.770436654590951
9.08 0.770436654590951
};
\addplot [color0]
table {%
9.67 2.35851665865151
10.33 2.35851665865151
};
\addplot [color1]
table {%
10.67 0.46295134875552
11.33 0.46295134875552
};
\end{axis}

\end{tikzpicture}


==> exp/exp11_summarize_benchmark/fig/operations/General_cuda_0.tex <==
% This file was created by tikzplotlib v0.9.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
axis line style={white!80!black},
tick pos=left,
xmin=0.5, xmax=11.5,
xtick style={color=gray},
xtick={1.5,3.75,6,8.25,10.5},
xticklabels={Forward,Input VJP,Weight VJP,KFC,KFAC-red.},
ylabel={TN versus PT (logarithmic)},
ymin=0.0460800396890979, ymax=26.0932222695582,
ymode=log,
zmystyle
]
\path [draw=black, ]
(axis cs:0.5,1)
--(axis cs:11.5,1);

\addplot [color0]
table {%
1 3.07466396705552
1 0.525983824154647
};
\addplot [color0]
table {%
1 6.26184972902956
1 10.3484465930735
};
\addplot [color0]
table {%
0.835 0.525983824154647
1.165 0.525983824154647
};
\addplot [color0]
table {%
0.835 10.3484465930735
1.165 10.3484465930735
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
1 11.1143814142224
1 19.5518044271115
1 15.7566575364248
};
\addplot [color1]
table {%
2 3.07376647049064
2 0.459094522743973
};
\addplot [color1]
table {%
2 6.17159229039609
2 10.2964472466807
};
\addplot [color1]
table {%
1.835 0.459094522743973
2.165 0.459094522743973
};
\addplot [color1]
table {%
1.835 10.2964472466807
2.165 10.2964472466807
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
2 11.0863931157091
2 19.5609829358057
2 15.7213644059416
};
\addplot [color0]
table {%
3.25 1.97478609071369
3.25 0.306602075002283
};
\addplot [color0]
table {%
3.25 3.96504370157623
3.25 6.16135260154379
};
\addplot [color0]
table {%
3.085 0.306602075002283
3.415 0.306602075002283
};
\addplot [color0]
table {%
3.085 6.16135260154379
3.415 6.16135260154379
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
3.25 8.63622568496884
3.25 7.06675293761222
};
\addplot [color1]
table {%
4.25 1.99811642016714
4.25 0.245227364821287
};
\addplot [color1]
table {%
4.25 3.97914368561097
4.25 6.10397790090546
};
\addplot [color1]
table {%
4.085 0.245227364821287
4.415 0.245227364821287
};
\addplot [color1]
table {%
4.085 6.10397790090546
4.415 6.10397790090546
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
4.25 8.70824958227125
4.25 7.04794867872801
};
\addplot [color0]
table {%
5.5 2.39142009365388
5.5 0.258041678022451
};
\addplot [color0]
table {%
5.5 5.29867334053462
5.5 8.90278993274964
};
\addplot [color0]
table {%
5.335 0.258041678022451
5.665 0.258041678022451
};
\addplot [color0]
table {%
5.335 8.90278993274964
5.665 8.90278993274964
};
\addplot [color1]
table {%
6.5 2.36502848759696
6.5 0.257599781055045
};
\addplot [color1]
table {%
6.5 4.27533354952236
6.5 7.12534215957134
};
\addplot [color1]
table {%
6.335 0.257599781055045
6.665 0.257599781055045
};
\addplot [color1]
table {%
6.335 7.12534215957134
6.665 7.12534215957134
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
6.5 8.89323548795748
6.5 7.55897936745994
};
\addplot [color0]
table {%
7.75 0.928731571806936
7.75 0.0634347307333202
};
\addplot [color0]
table {%
7.75 1.90692494649583
7.75 3.14867046315771
};
\addplot [color0]
table {%
7.585 0.0634347307333202
7.915 0.0634347307333202
};
\addplot [color0]
table {%
7.585 3.14867046315771
7.915 3.14867046315771
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
7.75 4.02898611572527
7.75 4.40517843410241
7.75 8.3644225413074
7.75 3.68611989439665
7.75 6.34292107596406
7.75 4.16952301215333
};
\addplot [color1]
table {%
8.75 1.02978702842775
8.75 0.0614681134247496
};
\addplot [color1]
table {%
8.75 1.99227266655037
8.75 3.30005321467678
};
\addplot [color1]
table {%
8.585 0.0614681134247496
8.915 0.0614681134247496
};
\addplot [color1]
table {%
8.585 3.30005321467678
8.915 3.30005321467678
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
8.75 4.54585546760952
8.75 8.32895358139788
8.75 6.13317231629844
};
\addplot [color0]
table {%
10 0.41533571104182
10 0.216579164271876
};
\addplot [color0]
table {%
10 0.882388464186273
10 1.22722307407157
};
\addplot [color0]
table {%
9.835 0.216579164271876
10.165 0.216579164271876
};
\addplot [color0]
table {%
9.835 1.22722307407157
10.165 1.22722307407157
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
10 1.67964558324244
10 2.29400845356964
};
\addplot [color1]
table {%
11 0.394608980513521
11 0.212432244251576
};
\addplot [color1]
table {%
11 0.868971930741341
11 1.22948240025032
};
\addplot [color1]
table {%
10.835 0.212432244251576
11.165 0.212432244251576
};
\addplot [color1]
table {%
10.835 1.22948240025032
11.165 1.22948240025032
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
11 1.64322153441689
11 2.28716763848796
};
\path [draw=color0, fill=color2]
(axis cs:0.67,3.07466396705552)
--(axis cs:1.33,3.07466396705552)
--(axis cs:1.33,6.26184972902956)
--(axis cs:0.67,6.26184972902956)
--(axis cs:0.67,3.07466396705552)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:1.67,3.07376647049064)
--(axis cs:2.33,3.07376647049064)
--(axis cs:2.33,6.17159229039609)
--(axis cs:1.67,6.17159229039609)
--(axis cs:1.67,3.07376647049064)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:2.92,1.97478609071369)
--(axis cs:3.58,1.97478609071369)
--(axis cs:3.58,3.96504370157623)
--(axis cs:2.92,3.96504370157623)
--(axis cs:2.92,1.97478609071369)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:3.92,1.99811642016714)
--(axis cs:4.58,1.99811642016714)
--(axis cs:4.58,3.97914368561097)
--(axis cs:3.92,3.97914368561097)
--(axis cs:3.92,1.99811642016714)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:5.17,2.39142009365388)
--(axis cs:5.83,2.39142009365388)
--(axis cs:5.83,5.29867334053462)
--(axis cs:5.17,5.29867334053462)
--(axis cs:5.17,2.39142009365388)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:6.17,2.36502848759696)
--(axis cs:6.83,2.36502848759696)
--(axis cs:6.83,4.27533354952236)
--(axis cs:6.17,4.27533354952236)
--(axis cs:6.17,2.36502848759696)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:7.42,0.928731571806936)
--(axis cs:8.08,0.928731571806936)
--(axis cs:8.08,1.90692494649583)
--(axis cs:7.42,1.90692494649583)
--(axis cs:7.42,0.928731571806936)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:8.42,1.02978702842775)
--(axis cs:9.08,1.02978702842775)
--(axis cs:9.08,1.99227266655037)
--(axis cs:8.42,1.99227266655037)
--(axis cs:8.42,1.02978702842775)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:9.67,0.41533571104182)
--(axis cs:10.33,0.41533571104182)
--(axis cs:10.33,0.882388464186273)
--(axis cs:9.67,0.882388464186273)
--(axis cs:9.67,0.41533571104182)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:10.67,0.394608980513521)
--(axis cs:11.33,0.394608980513521)
--(axis cs:11.33,0.868971930741341)
--(axis cs:10.67,0.868971930741341)
--(axis cs:10.67,0.394608980513521)
--cycle;
\addplot [color0]
table {%
0.67 3.9877849767546
1.33 3.9877849767546
};
\addplot [color1]
table {%
1.67 3.86810353659764
2.33 3.86810353659764
};
\addplot [color0]
table {%
2.92 3.35932866286477
3.58 3.35932866286477
};
\addplot [color1]
table {%
3.92 3.36509500099497
4.58 3.36509500099497
};
\addplot [color0]
table {%
5.17 3.9418953049528
5.83 3.9418953049528
};
\addplot [color1]
table {%
6.17 3.1092860383707
6.83 3.1092860383707
};
\addplot [color0]
table {%
7.42 1.34248519975462
8.08 1.34248519975462
};
\addplot [color1]
table {%
8.42 1.42460631331979
9.08 1.42460631331979
};
\addplot [color0]
table {%
9.67 0.602045987203911
10.33 0.602045987203911
};
\addplot [color1]
table {%
10.67 0.56462942392321
11.33 0.56462942392321
};
\end{axis}

\end{tikzpicture}


==> exp/exp11_summarize_benchmark/fig/operations_conv_types/cuda_0.tex <==
% This file was created by tikzplotlib v0.9.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color3}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
axis line style={white!80!black},
tick pos=left,
xmin=0.5, xmax=50.5,
xtick style={color=gray},
xtick={1.5,3.75,6,8.25,10.5,14.5,16.75,19,21.25,23.5,27.5,29.75,32,34.25,36.5,40.5,42.75,45,47.25,49.5},
xticklabel style = {rotate=90.0},
xticklabels={Forward,Input VJP,Weight VJP,KFC,KFAC-red.,Forward,Input VJP,Weight VJP,KFC,KFAC-red.,Forward,Input VJP,Weight VJP,KFC,KFAC-red.,Forward,Input VJP,Weight VJP,KFC,KFAC-red.},
ylabel={TN versus PT (logarithmic)},
ymin=0.0460800396890979, ymax=26.0932222695582,
ymode=log,
zmystyle
]
\path [draw=black, ]
(axis cs:0.5,1)
--(axis cs:50.5,1);

\addplot [color0]
table {%
1 3.07466396705552
1 0.525983824154647
};
\addplot [color0]
table {%
1 6.26184972902956
1 10.3484465930735
};
\addplot [color0]
table {%
0.835 0.525983824154647
1.165 0.525983824154647
};
\addplot [color0]
table {%
0.835 10.3484465930735
1.165 10.3484465930735
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
1 11.1143814142224
1 19.5518044271115
1 15.7566575364248
};
\addplot [color1]
table {%
2 3.07376647049064
2 0.459094522743973
};
\addplot [color1]
table {%
2 6.17159229039609
2 10.2964472466807
};
\addplot [color1]
table {%
1.835 0.459094522743973
2.165 0.459094522743973
};
\addplot [color1]
table {%
1.835 10.2964472466807
2.165 10.2964472466807
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
2 11.0863931157091
2 19.5609829358057
2 15.7213644059416
};
\addplot [color0]
table {%
3.25 1.97478609071369
3.25 0.306602075002283
};
\addplot [color0]
table {%
3.25 3.96504370157623
3.25 6.16135260154379
};
\addplot [color0]
table {%
3.085 0.306602075002283
3.415 0.306602075002283
};
\addplot [color0]
table {%
3.085 6.16135260154379
3.415 6.16135260154379
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
3.25 8.63622568496884
3.25 7.06675293761222
};
\addplot [color1]
table {%
4.25 1.99811642016714
4.25 0.245227364821287
};
\addplot [color1]
table {%
4.25 3.97914368561097
4.25 6.10397790090546
};
\addplot [color1]
table {%
4.085 0.245227364821287
4.415 0.245227364821287
};
\addplot [color1]
table {%
4.085 6.10397790090546
4.415 6.10397790090546
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
4.25 8.70824958227125
4.25 7.04794867872801
};
\addplot [color0]
table {%
5.5 2.39142009365388
5.5 0.258041678022451
};
\addplot [color0]
table {%
5.5 5.29867334053462
5.5 8.90278993274964
};
\addplot [color0]
table {%
5.335 0.258041678022451
5.665 0.258041678022451
};
\addplot [color0]
table {%
5.335 8.90278993274964
5.665 8.90278993274964
};
\addplot [color1]
table {%
6.5 2.36502848759696
6.5 0.257599781055045
};
\addplot [color1]
table {%
6.5 4.27533354952236
6.5 7.12534215957134
};
\addplot [color1]
table {%
6.335 0.257599781055045
6.665 0.257599781055045
};
\addplot [color1]
table {%
6.335 7.12534215957134
6.665 7.12534215957134
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
6.5 8.89323548795748
6.5 7.55897936745994
};
\addplot [color0]
table {%
7.75 0.928731571806936
7.75 0.0634347307333202
};
\addplot [color0]
table {%
7.75 1.90692494649583
7.75 3.14867046315771
};
\addplot [color0]
table {%
7.585 0.0634347307333202
7.915 0.0634347307333202
};
\addplot [color0]
table {%
7.585 3.14867046315771
7.915 3.14867046315771
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
7.75 4.02898611572527
7.75 4.40517843410241
7.75 8.3644225413074
7.75 3.68611989439665
7.75 6.34292107596406
7.75 4.16952301215333
};
\addplot [color1]
table {%
8.75 1.02978702842775
8.75 0.0614681134247496
};
\addplot [color1]
table {%
8.75 1.99227266655037
8.75 3.30005321467678
};
\addplot [color1]
table {%
8.585 0.0614681134247496
8.915 0.0614681134247496
};
\addplot [color1]
table {%
8.585 3.30005321467678
8.915 3.30005321467678
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
8.75 4.54585546760952
8.75 8.32895358139788
8.75 6.13317231629844
};
\addplot [color0]
table {%
10 0.41533571104182
10 0.216579164271876
};
\addplot [color0]
table {%
10 0.882388464186273
10 1.22722307407157
};
\addplot [color0]
table {%
9.835 0.216579164271876
10.165 0.216579164271876
};
\addplot [color0]
table {%
9.835 1.22722307407157
10.165 1.22722307407157
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
10 1.67964558324244
10 2.29400845356964
};
\addplot [color1]
table {%
11 0.394608980513521
11 0.212432244251576
};
\addplot [color1]
table {%
11 0.868971930741341
11 1.22948240025032
};
\addplot [color1]
table {%
10.835 0.212432244251576
11.165 0.212432244251576
};
\addplot [color1]
table {%
10.835 1.22948240025032
11.165 1.22948240025032
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
11 1.64322153441689
11 2.28716763848796
};
\addplot [color0]
table {%
14 2.46023692065264
14 2.4505726759626
};
\addplot [color0]
table {%
14 2.68523201814311
14 2.9602691527339
};
\addplot [color0]
table {%
13.835 2.4505726759626
14.165 2.4505726759626
};
\addplot [color0]
table {%
13.835 2.9602691527339
14.165 2.9602691527339
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
14 1.59138793085551
14 1.55902931467978
};
\addplot [color1]
table {%
15 2.11941964143051
15 2.11299128561488
};
\addplot [color1]
table {%
15 2.24359226442037
15 2.42270096537717
};
\addplot [color1]
table {%
14.835 2.11299128561488
15.165 2.11299128561488
};
\addplot [color1]
table {%
14.835 2.42270096537717
15.165 2.42270096537717
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
15 1.34187038156887
15 1.36634167604259
15 2.50778708904802
};
\addplot [color0]
table {%
16.25 2.21507580188499
16.25 2.20854703470289
};
\addplot [color0]
table {%
16.25 2.57006747044357
16.25 2.79165785357732
};
\addplot [color0]
table {%
16.085 2.20854703470289
16.415 2.20854703470289
};
\addplot [color0]
table {%
16.085 2.79165785357732
16.415 2.79165785357732
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
16.25 1.54759047558896
16.25 1.5407083891019
};
\addplot [color1]
table {%
17.25 1.95084083469693
17.25 1.91820809710367
};
\addplot [color1]
table {%
17.25 2.21912496307565
17.25 2.47712335498054
};
\addplot [color1]
table {%
17.085 1.91820809710367
17.415 1.91820809710367
};
\addplot [color1]
table {%
17.085 2.47712335498054
17.415 2.47712335498054
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
17.25 1.23647095403953
17.25 1.29759375066617
};
\addplot [color0]
table {%
18.5 1.14323001754823
18.5 1.06391407199899
};
\addplot [color0]
table {%
18.5 1.94265472891544
18.5 2.47824944822851
};
\addplot [color0]
table {%
18.335 1.06391407199899
18.665 1.06391407199899
};
\addplot [color0]
table {%
18.335 2.47824944822851
18.665 2.47824944822851
};
\addplot [color1]
table {%
19.5 1.02553324034011
19.5 0.815138975157994
};
\addplot [color1]
table {%
19.5 1.201294802175
19.5 1.24145248621953
};
\addplot [color1]
table {%
19.335 0.815138975157994
19.665 0.815138975157994
};
\addplot [color1]
table {%
19.335 1.24145248621953
19.665 1.24145248621953
};
\addplot [color0]
table {%
20.75 0.481001751597008
20.75 0.428947696001238
};
\addplot [color0]
table {%
20.75 0.558160201068993
20.75 0.562950905252086
};
\addplot [color0]
table {%
20.585 0.428947696001238
20.915 0.428947696001238
};
\addplot [color0]
table {%
20.585 0.562950905252086
20.915 0.562950905252086
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
20.75 1.07269443005032
20.75 1.08734621108146
};
\addplot [color1]
table {%
21.75 0.395634576133383
21.75 0.381742432018256
};
\addplot [color1]
table {%
21.75 0.419588191320375
21.75 0.419782733825825
};
\addplot [color1]
table {%
21.585 0.381742432018256
21.915 0.381742432018256
};
\addplot [color1]
table {%
21.585 0.419782733825825
21.915 0.419782733825825
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
21.75 1.30612826047223
21.75 1.38161374883581
};
\addplot [color0]
table {%
23 0.672063608405375
23 0.514678490551516
};
\addplot [color0]
table {%
23 0.964153769253581
23 1.25178763944338
};
\addplot [color0]
table {%
22.835 0.514678490551516
23.165 0.514678490551516
};
\addplot [color0]
table {%
22.835 1.25178763944338
23.165 1.25178763944338
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
23 1.42887647675525
};
\addplot [color1]
table {%
24 0.500394870626054
24 0.412697481777046
};
\addplot [color1]
table {%
24 0.689893985157816
24 0.89263511853432
};
\addplot [color1]
table {%
23.835 0.412697481777046
24.165 0.412697481777046
};
\addplot [color1]
table {%
23.835 0.89263511853432
24.165 0.89263511853432
};
\addplot [color0]
table {%
27 1.59927479757071
27 1.15219594102096
};
\addplot [color0]
table {%
27 3.19474902045781
27 5.12786927532713
};
\addplot [color0]
table {%
26.835 1.15219594102096
27.165 1.15219594102096
};
\addplot [color0]
table {%
26.835 5.12786927532713
27.165 5.12786927532713
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
27 7.41882080972977
};
\addplot [color1]
table {%
28 1.05279922570089
28 0.732303578459289
};
\addplot [color1]
table {%
28 1.5262258918302
28 2.15893117557101
};
\addplot [color1]
table {%
27.835 0.732303578459289
28.165 0.732303578459289
};
\addplot [color1]
table {%
27.835 2.15893117557101
28.165 2.15893117557101
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
28 2.32643190987456
};
\addplot [color0]
table {%
29.25 1.53578978507391
29.25 0.784287426635228
};
\addplot [color0]
table {%
29.25 2.3281565276142
29.25 3.50513351127121
};
\addplot [color0]
table {%
29.085 0.784287426635228
29.415 0.784287426635228
};
\addplot [color0]
table {%
29.085 3.50513351127121
29.415 3.50513351127121
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
29.25 5.30929071184138
};
\addplot [color1]
table {%
30.25 0.954033703296296
30.25 0.752727745755602
};
\addplot [color1]
table {%
30.25 1.12765183745918
30.25 1.38167346569684
};
\addplot [color1]
table {%
30.085 0.752727745755602
30.415 0.752727745755602
};
\addplot [color1]
table {%
30.085 1.38167346569684
30.415 1.38167346569684
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
30.25 0.68156981086126
30.25 0.659759465083098
30.25 0.591139716482069
30.25 1.40354960102706
30.25 1.45680566253413
};
\addplot [color0]
table {%
31.5 1.14711526075564
31.5 0.349067227706645
};
\addplot [color0]
table {%
31.5 3.0778358039215
31.5 4.96785152085861
};
\addplot [color0]
table {%
31.335 0.349067227706645
31.665 0.349067227706645
};
\addplot [color0]
table {%
31.335 4.96785152085861
31.665 4.96785152085861
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
31.5 6.11390939877441
};
\addplot [color1]
table {%
32.5 0.681670231178204
32.5 0.364493528786432
};
\addplot [color1]
table {%
32.5 0.977493787964857
32.5 1.30057398954806
};
\addplot [color1]
table {%
32.335 0.364493528786432
32.665 0.364493528786432
};
\addplot [color1]
table {%
32.335 1.30057398954806
32.665 1.30057398954806
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
32.5 0.165733032412545
};
\addplot [color0]
table {%
33.75 1.07229318439295
33.75 0.709932907038578
};
\addplot [color0]
table {%
33.75 1.80088130959883
33.75 2.25573036756196
};
\addplot [color0]
table {%
33.585 0.709932907038578
33.915 0.709932907038578
};
\addplot [color0]
table {%
33.585 2.25573036756196
33.915 2.25573036756196
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
33.75 4.71179802358024
33.75 4.84636269104023
33.75 3.45449029271799
};
\addplot [color1]
table {%
34.75 0.625744324238036
34.75 0.25456683207541
};
\addplot [color1]
table {%
34.75 1.12657925302402
34.75 1.68495919058468
};
\addplot [color1]
table {%
34.585 0.25456683207541
34.915 0.25456683207541
};
\addplot [color1]
table {%
34.585 1.68495919058468
34.915 1.68495919058468
};
\addplot [color0]
table {%
36 0.905576938644048
36 0.779949708090248
};
\addplot [color0]
table {%
36 1.5705266802466
36 1.92305124729776
};
\addplot [color0]
table {%
35.835 0.779949708090248
36.165 0.779949708090248
};
\addplot [color0]
table {%
35.835 1.92305124729776
36.165 1.92305124729776
};
\addplot [color0, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
36 6.12152196176341
36 3.69550472271328
};
\addplot [color1]
table {%
37 0.26768204873977
37 0.217261415937963
};
\addplot [color1]
table {%
37 0.53208823292818
37 0.912139373543072
};
\addplot [color1]
table {%
36.835 0.217261415937963
37.165 0.217261415937963
};
\addplot [color1]
table {%
36.835 0.912139373543072
37.165 0.912139373543072
};
\addplot [color0]
table {%
40 1.88605563239138
40 1.37392250430349
};
\addplot [color0]
table {%
40 2.83253124542281
40 4.22673130466074
};
\addplot [color0]
table {%
39.835 1.37392250430349
40.165 1.37392250430349
};
\addplot [color0]
table {%
39.835 4.22673130466074
40.165 4.22673130466074
};
\addplot [color1]
table {%
41 1.08163795848431
41 0.968470984302919
};
\addplot [color1]
table {%
41 1.36294334773553
41 1.48138841366899
};
\addplot [color1]
table {%
40.835 0.968470984302919
41.165 0.968470984302919
};
\addplot [color1]
table {%
40.835 1.48138841366899
41.165 1.48138841366899
};
\addplot [color0]
table {%
42.25 1.3340871308979
42.25 0.844344178309862
};
\addplot [color0]
table {%
42.25 1.92323726384394
42.25 2.51228605183415
};
\addplot [color0]
table {%
42.085 0.844344178309862
42.415 0.844344178309862
};
\addplot [color0]
table {%
42.085 2.51228605183415
42.415 2.51228605183415
};
\addplot [color1]
table {%
43.25 1.1655912213179
43.25 0.789541123017264
};
\addplot [color1]
table {%
43.25 1.64896924538288
43.25 2.24055722762165
};
\addplot [color1]
table {%
43.085 0.789541123017264
43.415 0.789541123017264
};
\addplot [color1]
table {%
43.085 2.24055722762165
43.415 2.24055722762165
};
\addplot [color0]
table {%
44.5 0.993701833460124
44.5 0.835399200975706
};
\addplot [color0]
table {%
44.5 2.28866774524304
44.5 2.98567624008154
};
\addplot [color0]
table {%
44.335 0.835399200975706
44.665 0.835399200975706
};
\addplot [color0]
table {%
44.335 2.98567624008154
44.665 2.98567624008154
};
\addplot [color1]
table {%
45.5 0.610222206314606
45.5 0.496035849824804
};
\addplot [color1]
table {%
45.5 0.994613327744404
45.5 1.12365043827573
};
\addplot [color1]
table {%
45.335 0.496035849824804
45.665 0.496035849824804
};
\addplot [color1]
table {%
45.335 1.12365043827573
45.665 1.12365043827573
};
\addplot [color0]
table {%
46.75 2.25150354641202
46.75 1.79970587350613
};
\addplot [color0]
table {%
46.75 3.18452685016055
46.75 4.48927330767106
};
\addplot [color0]
table {%
46.585 1.79970587350613
46.915 1.79970587350613
};
\addplot [color0]
table {%
46.585 4.48927330767106
46.915 4.48927330767106
};
\addplot [color1]
table {%
47.75 0.701584827640437
47.75 0.688925344673295
};
\addplot [color1]
table {%
47.75 0.802040784076284
47.75 0.81291370392081
};
\addplot [color1]
table {%
47.585 0.688925344673295
47.915 0.688925344673295
};
\addplot [color1]
table {%
47.585 0.81291370392081
47.915 0.81291370392081
};
\addplot [color1, mark=o, mark size=3, mark options={solid,fill opacity=0,draw=black}, only marks]
table {%
47.75 0.528109093333629
};
\addplot [color0]
table {%
49 1.95336734083687
49 1.81540267598385
};
\addplot [color0]
table {%
49 3.03443622840916
49 3.43523309658439
};
\addplot [color0]
table {%
48.835 1.81540267598385
49.165 1.81540267598385
};
\addplot [color0]
table {%
48.835 3.43523309658439
49.165 3.43523309658439
};
\addplot [color1]
table {%
50 0.423344739067368
50 0.402596989737241
};
\addplot [color1]
table {%
50 0.541241931307674
50 0.626449967671783
};
\addplot [color1]
table {%
49.835 0.402596989737241
50.165 0.402596989737241
};
\addplot [color1]
table {%
49.835 0.626449967671783
50.165 0.626449967671783
};
\path [draw=color0, fill=color2]
(axis cs:0.67,3.07466396705552)
--(axis cs:1.33,3.07466396705552)
--(axis cs:1.33,6.26184972902956)
--(axis cs:0.67,6.26184972902956)
--(axis cs:0.67,3.07466396705552)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:1.67,3.07376647049064)
--(axis cs:2.33,3.07376647049064)
--(axis cs:2.33,6.17159229039609)
--(axis cs:1.67,6.17159229039609)
--(axis cs:1.67,3.07376647049064)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:2.92,1.97478609071369)
--(axis cs:3.58,1.97478609071369)
--(axis cs:3.58,3.96504370157623)
--(axis cs:2.92,3.96504370157623)
--(axis cs:2.92,1.97478609071369)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:3.92,1.99811642016714)
--(axis cs:4.58,1.99811642016714)
--(axis cs:4.58,3.97914368561097)
--(axis cs:3.92,3.97914368561097)
--(axis cs:3.92,1.99811642016714)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:5.17,2.39142009365388)
--(axis cs:5.83,2.39142009365388)
--(axis cs:5.83,5.29867334053462)
--(axis cs:5.17,5.29867334053462)
--(axis cs:5.17,2.39142009365388)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:6.17,2.36502848759696)
--(axis cs:6.83,2.36502848759696)
--(axis cs:6.83,4.27533354952236)
--(axis cs:6.17,4.27533354952236)
--(axis cs:6.17,2.36502848759696)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:7.42,0.928731571806936)
--(axis cs:8.08,0.928731571806936)
--(axis cs:8.08,1.90692494649583)
--(axis cs:7.42,1.90692494649583)
--(axis cs:7.42,0.928731571806936)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:8.42,1.02978702842775)
--(axis cs:9.08,1.02978702842775)
--(axis cs:9.08,1.99227266655037)
--(axis cs:8.42,1.99227266655037)
--(axis cs:8.42,1.02978702842775)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:9.67,0.41533571104182)
--(axis cs:10.33,0.41533571104182)
--(axis cs:10.33,0.882388464186273)
--(axis cs:9.67,0.882388464186273)
--(axis cs:9.67,0.41533571104182)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:10.67,0.394608980513521)
--(axis cs:11.33,0.394608980513521)
--(axis cs:11.33,0.868971930741341)
--(axis cs:10.67,0.868971930741341)
--(axis cs:10.67,0.394608980513521)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:13.67,2.46023692065264)
--(axis cs:14.33,2.46023692065264)
--(axis cs:14.33,2.68523201814311)
--(axis cs:13.67,2.68523201814311)
--(axis cs:13.67,2.46023692065264)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:14.67,2.11941964143051)
--(axis cs:15.33,2.11941964143051)
--(axis cs:15.33,2.24359226442037)
--(axis cs:14.67,2.24359226442037)
--(axis cs:14.67,2.11941964143051)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:15.92,2.21507580188499)
--(axis cs:16.58,2.21507580188499)
--(axis cs:16.58,2.57006747044357)
--(axis cs:15.92,2.57006747044357)
--(axis cs:15.92,2.21507580188499)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:16.92,1.95084083469693)
--(axis cs:17.58,1.95084083469693)
--(axis cs:17.58,2.21912496307565)
--(axis cs:16.92,2.21912496307565)
--(axis cs:16.92,1.95084083469693)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:18.17,1.14323001754823)
--(axis cs:18.83,1.14323001754823)
--(axis cs:18.83,1.94265472891544)
--(axis cs:18.17,1.94265472891544)
--(axis cs:18.17,1.14323001754823)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:19.17,1.02553324034011)
--(axis cs:19.83,1.02553324034011)
--(axis cs:19.83,1.201294802175)
--(axis cs:19.17,1.201294802175)
--(axis cs:19.17,1.02553324034011)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:20.42,0.481001751597008)
--(axis cs:21.08,0.481001751597008)
--(axis cs:21.08,0.558160201068993)
--(axis cs:20.42,0.558160201068993)
--(axis cs:20.42,0.481001751597008)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:21.42,0.395634576133383)
--(axis cs:22.08,0.395634576133383)
--(axis cs:22.08,0.419588191320375)
--(axis cs:21.42,0.419588191320375)
--(axis cs:21.42,0.395634576133383)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:22.67,0.672063608405375)
--(axis cs:23.33,0.672063608405375)
--(axis cs:23.33,0.964153769253581)
--(axis cs:22.67,0.964153769253581)
--(axis cs:22.67,0.672063608405375)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:23.67,0.500394870626054)
--(axis cs:24.33,0.500394870626054)
--(axis cs:24.33,0.689893985157816)
--(axis cs:23.67,0.689893985157816)
--(axis cs:23.67,0.500394870626054)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:26.67,1.59927479757071)
--(axis cs:27.33,1.59927479757071)
--(axis cs:27.33,3.19474902045781)
--(axis cs:26.67,3.19474902045781)
--(axis cs:26.67,1.59927479757071)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:27.67,1.05279922570089)
--(axis cs:28.33,1.05279922570089)
--(axis cs:28.33,1.5262258918302)
--(axis cs:27.67,1.5262258918302)
--(axis cs:27.67,1.05279922570089)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:28.92,1.53578978507391)
--(axis cs:29.58,1.53578978507391)
--(axis cs:29.58,2.3281565276142)
--(axis cs:28.92,2.3281565276142)
--(axis cs:28.92,1.53578978507391)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:29.92,0.954033703296296)
--(axis cs:30.58,0.954033703296296)
--(axis cs:30.58,1.12765183745918)
--(axis cs:29.92,1.12765183745918)
--(axis cs:29.92,0.954033703296296)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:31.17,1.14711526075564)
--(axis cs:31.83,1.14711526075564)
--(axis cs:31.83,3.0778358039215)
--(axis cs:31.17,3.0778358039215)
--(axis cs:31.17,1.14711526075564)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:32.17,0.681670231178204)
--(axis cs:32.83,0.681670231178204)
--(axis cs:32.83,0.977493787964857)
--(axis cs:32.17,0.977493787964857)
--(axis cs:32.17,0.681670231178204)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:33.42,1.07229318439295)
--(axis cs:34.08,1.07229318439295)
--(axis cs:34.08,1.80088130959883)
--(axis cs:33.42,1.80088130959883)
--(axis cs:33.42,1.07229318439295)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:34.42,0.625744324238036)
--(axis cs:35.08,0.625744324238036)
--(axis cs:35.08,1.12657925302402)
--(axis cs:34.42,1.12657925302402)
--(axis cs:34.42,0.625744324238036)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:35.67,0.905576938644048)
--(axis cs:36.33,0.905576938644048)
--(axis cs:36.33,1.5705266802466)
--(axis cs:35.67,1.5705266802466)
--(axis cs:35.67,0.905576938644048)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:36.67,0.26768204873977)
--(axis cs:37.33,0.26768204873977)
--(axis cs:37.33,0.53208823292818)
--(axis cs:36.67,0.53208823292818)
--(axis cs:36.67,0.26768204873977)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:39.67,1.88605563239138)
--(axis cs:40.33,1.88605563239138)
--(axis cs:40.33,2.83253124542281)
--(axis cs:39.67,2.83253124542281)
--(axis cs:39.67,1.88605563239138)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:40.67,1.08163795848431)
--(axis cs:41.33,1.08163795848431)
--(axis cs:41.33,1.36294334773553)
--(axis cs:40.67,1.36294334773553)
--(axis cs:40.67,1.08163795848431)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:41.92,1.3340871308979)
--(axis cs:42.58,1.3340871308979)
--(axis cs:42.58,1.92323726384394)
--(axis cs:41.92,1.92323726384394)
--(axis cs:41.92,1.3340871308979)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:42.92,1.1655912213179)
--(axis cs:43.58,1.1655912213179)
--(axis cs:43.58,1.64896924538288)
--(axis cs:42.92,1.64896924538288)
--(axis cs:42.92,1.1655912213179)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:44.17,0.993701833460124)
--(axis cs:44.83,0.993701833460124)
--(axis cs:44.83,2.28866774524304)
--(axis cs:44.17,2.28866774524304)
--(axis cs:44.17,0.993701833460124)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:45.17,0.610222206314606)
--(axis cs:45.83,0.610222206314606)
--(axis cs:45.83,0.994613327744404)
--(axis cs:45.17,0.994613327744404)
--(axis cs:45.17,0.610222206314606)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:46.42,2.25150354641202)
--(axis cs:47.08,2.25150354641202)
--(axis cs:47.08,3.18452685016055)
--(axis cs:46.42,3.18452685016055)
--(axis cs:46.42,2.25150354641202)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:47.42,0.701584827640437)
--(axis cs:48.08,0.701584827640437)
--(axis cs:48.08,0.802040784076284)
--(axis cs:47.42,0.802040784076284)
--(axis cs:47.42,0.701584827640437)
--cycle;
\path [draw=color0, fill=color2]
(axis cs:48.67,1.95336734083687)
--(axis cs:49.33,1.95336734083687)
--(axis cs:49.33,3.03443622840916)
--(axis cs:48.67,3.03443622840916)
--(axis cs:48.67,1.95336734083687)
--cycle;
\path [draw=color1, fill=color3]
(axis cs:49.67,0.423344739067368)
--(axis cs:50.33,0.423344739067368)
--(axis cs:50.33,0.541241931307674)
--(axis cs:49.67,0.541241931307674)
--(axis cs:49.67,0.423344739067368)
--cycle;
\addplot [color0]
table {%
0.67 3.9877849767546
1.33 3.9877849767546
};
\addplot [color1]
table {%
1.67 3.86810353659764
2.33 3.86810353659764
};
\addplot [color0]
table {%
2.92 3.35932866286477
3.58 3.35932866286477
};
\addplot [color1]
table {%
3.92 3.36509500099497
4.58 3.36509500099497
};
\addplot [color0]
table {%
5.17 3.9418953049528
5.83 3.9418953049528
};
\addplot [color1]
table {%
6.17 3.1092860383707
6.83 3.1092860383707
};
\addplot [color0]
table {%
7.42 1.34248519975462
8.08 1.34248519975462
};
\addplot [color1]
table {%
8.42 1.42460631331979
9.08 1.42460631331979
};
\addplot [color0]
table {%
9.67 0.602045987203911
10.33 0.602045987203911
};
\addplot [color1]
table {%
10.67 0.56462942392321
11.33 0.56462942392321
};
\addplot [color0]
table {%
13.67 2.52218902995192
14.33 2.52218902995192
};
\addplot [color1]
table {%
14.67 2.17698162959808
15.33 2.17698162959808
};
\addplot [color0]
table {%
15.92 2.40880657361853
16.58 2.40880657361853
};
\addplot [color1]
table {%
16.92 2.14390734744617
17.58 2.14390734744617
};
\addplot [color0]
table {%
18.17 1.75219237449184
18.83 1.75219237449184
};
\addplot [color1]
table {%
19.17 1.06467403362364
19.83 1.06467403362364
};
\addplot [color0]
table {%
20.42 0.525203203060172
21.08 0.525203203060172
};
\addplot [color1]
table {%
21.42 0.408550537415579
22.08 0.408550537415579
};
\addplot [color0]
table {%
22.67 0.76247669149464
23.33 0.76247669149464
};
\addplot [color1]
table {%
23.67 0.592760601855747
24.33 0.592760601855747
};
\addplot [color0]
table {%
26.67 2.30653191880153
27.33 2.30653191880153
};
\addplot [color1]
table {%
27.67 1.21250271167177
28.33 1.21250271167177
};
\addplot [color0]
table {%
28.92 1.80523520444377
29.58 1.80523520444377
};
\addplot [color1]
table {%
29.92 1.04973041454523
30.58 1.04973041454523
};
\addplot [color0]
table {%
31.17 1.99632049216987
31.83 1.99632049216987
};
\addplot [color1]
table {%
32.17 0.874837699418893
32.83 0.874837699418893
};
\addplot [color0]
table {%
33.42 1.18634294428183
34.08 1.18634294428183
};
\addplot [color1]
table {%
34.42 0.730241212253938
35.08 0.730241212253938
};
\addplot [color0]
table {%
35.67 1.09266446799474
36.33 1.09266446799474
};
\addplot [color1]
table {%
36.67 0.33345179101999
37.33 0.33345179101999
};
\addplot [color0]
table {%
39.67 2.45708832072198
40.33 2.45708832072198
};
\addplot [color1]
table {%
40.67 1.23494468558542
41.33 1.23494468558542
};
\addplot [color0]
table {%
41.92 1.78863774096403
42.58 1.78863774096403
};
\addplot [color1]
table {%
42.92 1.41758749431511
43.58 1.41758749431511
};
\addplot [color0]
table {%
44.17 1.33889812787125
44.83 1.33889812787125
};
\addplot [color1]
table {%
45.17 0.754098964215456
45.83 0.754098964215456
};
\addplot [color0]
table {%
46.42 2.64838507657877
47.08 2.64838507657877
};
\addplot [color1]
table {%
47.42 0.770436654590951
48.08 0.770436654590951
};
\addplot [color0]
table {%
48.67 2.35851665865151
49.33 2.35851665865151
};
\addplot [color1]
table {%
49.67 0.46295134875552
50.33 0.46295134875552
};
\draw (axis cs:6,17.2215266979084) node[
  anchor=base,
  rotate=0.0
]{General};
\draw (axis cs:19,17.2215266979084) node[
  anchor=base,
  rotate=0.0
]{Dense mix};
\draw (axis cs:32,17.2215266979084) node[
  anchor=base,
  rotate=0.0
]{Dense};
\draw (axis cs:45,17.2215266979084) node[
  anchor=base,
  rotate=0.0
]{Down};
\end{axis}

\end{tikzpicture}


==> exp/exp11_summarize_benchmark/fig/peakmems/kfac_reduce_factor_all_cpu_simplify.tex <==
% This file was created by tikzplotlib v0.9.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
axis line style={white!80!black},
log basis x={10},
tick pos=left,
xlabel={Auxiliary memory PT [MiB]},
xmin=0.47892170924971, xmax=4764.02233265664,
xmode=log,
ylabel={Auxiliary memory TN [MiB]},
ymin=0.513044481744355, ymax=1122.7248961758,
ymode=log,
zmystyle
]
\addplot [, color0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
174.58984375 1
186.34765625 1
1 1
93.79296875 1
1 1
293.109375 1
286.58984375 1
71.0859375 1
142.7578125 1
1 1
70.7734375 1
1 1
1 80.2734375
73.02734375 1
758.5 86.65625
758.375 84.36328125
441.55859375 1
178.11328125 1
84.78515625 1
127.9140625 1
1 1
1 1
1 1
1 1
1 1
1 1
53.828125 1
575.671875 26.0625
431.74609375 192.00390625
647.7265625 70.3671875
161.6953125 55.66015625
215.421875 1
53.328125 1
107.484375 1
161.4921875 1
39.7421875 1
63.8125 1
293.03125 1
1151.0703125 576.0078125
575.125 256.00390625
575.15625 1
287.61328125 128.00390625
287.6328125 1
144.00390625 1
144.00390625 1
3135.16015625 1
1567.8046875 1
784.00390625 1
392.00390625 1
1 1
1 1
1 1
1 1
1 1
1 1
430.8671875 1
1 1
1 1
215.3203125 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
63.796875 1
1 1
1 1
1 1
71.4140625 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
126.91796875 1
126.7265625 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1
19.2890625 1
1 1
1 1
};
\addplot [, black]
table {%
0.727743912511554 0.727743912511554
791.497946732539 791.497946732539
};
\end{axis}

\end{tikzpicture}


==> fig/tensor_networks/bl89_input.tex <==
% BL89 (input)
\input{fig/tensor_networks/commands.tex}
%
\def\P#1#2{%
  \tensornode{P#1-#2}%
  {$\tPi^{(#1)}$}%
  {{k#1}}% right legs
  {{o#1}}% top legs
  {{i#1}}% left legs
  {{}}% bottom legs
}%
%
\def\W#1{%
  \tensornode{W#1}%
  {$\tW$}%
  {{cout}}% right legs
  {{k2, k1}}% top legs
  {{cin}}% left legs
  {{}}% bottom legs
}%
%
\def\D{%
  \tensornode{D}%
  {$\tD^{(\tY)}$}%
  {{cout}}% right legs
  {{o1, o2}}% top legs
  {{}}% left legs
  {{}}% bottom legs
}%
%
\begin{tikzpicture}[ultra thick, opacity=0.3, index/.append style={fill opacity=1, text opacity=0.3}]%
  \matrix[row sep=3.5ex,column sep=0ex]{%$
    & \P{1}{1} \P{1}{2} \\
    & \P{2}{1} \P{2}{2} \\
    \begin{scope}[opacity=1, xshift=-8ex]\D\end{scope} & & \W{1}\\
  };%
  \begin{scope}[xshift=20ex]
    \matrix[row sep=3.5ex,column sep=0ex]{%$
      \P{1}{2} \\
      \P{2}{2} \\
      & \W{2}\\
    };%
  \end{scope}
  \draw %
  \contract{P1-1}{W1}{k1}{$k_1$}{out=0, in=90}%
  \contract{P2-1}{W1}{k2}{$k_2$}{out=0, in=90}%
  \contract{P1-2}{W2}{k1}{$k'_1$}{out=0, in=90}%
  \contract{P2-2}{W2}{k2}{$k'_2$}{out=0, in=90}%
  ;
   \begin{scope}[opacity=1, index/.append style={text opacity=1}]
     \coordinate (o1) at ($(P1-1-o1)+(-2ex, 0.5ex)$);%
     \draw (D-o1) to [out=90, in=180] (o1)%
     (P1-1-o1) |- (o1)%
     (P1-2-o1) |- (o1) node [index, left] {$o_1$}%
     ;%
     \coordinate (o2) at ($(P2-1-o2)+(-2ex, 0.5ex)$);%
     \draw (D-o2) to [out=90, in=180] (o2)%
     (P2-1-o2) |- (o2)%
     (P2-2-o2) |- (o2) node [index, left] {$o_2$}%
     ;%
     \coordinate (i1) at ($(P1-1-i1)+(-2ex, -2.75ex)$);%
     \draw%
     (P1-1-i1) |- (i1)%
     (P1-2-i1) |- (i1) node [index, left] {$i_1$}%
     ;%
     \coordinate (i2) at ($(P2-1-i2)+(-2ex, -2.75ex)$);%
     \draw%
     (P2-1-i2) |- (i2)%
     (P2-2-i2) |- (i2) node [index, left] {$i_2$}%
     ;%
     \coordinate (cout) at ($(D-cout)!0.5!(W1-cout)$);%
     \draw%
     (D-cout) to (cout)%
     (W1-cout) to ++(0, 2.75ex) -| (cout)%
     (W2-cout) to ++(0, 2.75ex) -| (cout)%
     node [index, left, xshift=-1.5ex] {$c_{\text{out}}$}%
     ;%
     \coordinate (cin) at ($(W2-cin)+(7ex, -2.75ex)$);%
     \draw%
     (W1-cin) |- (cin)%
     (W2-cin) |- (cin) node [index, right] {$c_{\text{in}}$}%
     ;%
  \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> fig/tensor_networks/bl89_input_batch_groups.tex <==
% BL89 (input)
\input{fig/tensor_networks/commands.tex}
%
\def\P#1#2{%
  \tensornode{P#1-#2}%
  {$\tPi^{(#1)}$}%
  {{k#1}}% right legs
  {{o#1}}% top legs
  {{i#1}}% left legs
  {{}}% bottom legs
}%
%
\def\W#1{%
  \tensornode{W#1}%
  {$\tW$}%
  {{gcout}}% right legs
  {{k2, k1}}% top legs
  {{cin}}% left legs
  {{}}% bottom legs
}%
%
\def\D{%
  \tensornode{D}%
  {$\tD^{(\tY)}$}%
  {{gcout}}% right legs
  {{o1, o2}}% top legs
  {{n}}% left legs
  {{}}% bottom legs
}%
%
\begin{tikzpicture}[ultra thick, opacity=0.3, index/.append style={fill opacity=1, text opacity=0.3}]%
  \matrix[row sep=3.5ex,column sep=0ex]{%$
    & \P{1}{1} \P{1}{2} \\
    & \P{2}{1} \P{2}{2} \\
    \begin{scope}[opacity=1, xshift=-8ex]\D\end{scope} & & \W{1}\\
  };%
  \begin{scope}[xshift=20ex]
    \matrix[row sep=3.5ex,column sep=0ex]{%$
      \P{1}{2} \\
      \P{2}{2} \\
      & \W{2}\\
    };%
  \end{scope}
  \draw %
  \contract{P1-1}{W1}{k1}{$k_1$}{out=0, in=90}%
  \contract{P2-1}{W1}{k2}{$k_2$}{out=0, in=90}%
  \contract{P1-2}{W2}{k1}{$k'_1$}{out=0, in=90}%
  \contract{P2-2}{W2}{k2}{$k'_2$}{out=0, in=90}%
  ;
   \begin{scope}[opacity=1, index/.append style={text opacity=1}]
     \coordinate (o1) at ($(P1-1-o1)+(-2ex, 0.5ex)$);%
     \draw (D-o1) to [out=90, in=180] (o1)%
     (P1-1-o1) |- (o1)%
     (P1-2-o1) |- (o1) node [index, left] {$o_1$}%
     ;%
     \coordinate (o2) at ($(P2-1-o2)+(-2ex, 0.5ex)$);%
     \draw (D-o2) to [out=90, in=180] (o2)%
     (P2-1-o2) |- (o2)%
     (P2-2-o2) |- (o2) node [index, left] {$o_2$}%
     ;%
     \coordinate (i1) at ($(P1-1-i1)+(-2ex, -2.75ex)$);%
     \draw%
     (P1-1-i1) |- (i1)%
     (P1-2-i1) |- (i1) node [index, left] {$i_1$}%
     ;%
     \coordinate (i2) at ($(P2-1-i2)+(-2ex, -2.75ex)$);%
     \draw%
     (P2-1-i2) |- (i2)%
     (P2-2-i2) |- (i2) node [index, left] {$i_2$}%
     ;%
     \node [index, left] at (D-n) {$\textcolor{maincolor}{n}$};%

     % W1-COUT
     \coordinate (W1-gcout-ungroup) at ($(W1-gcout)+(0ex, 0)$);%
     \draw (W1-gcout) to (W1-gcout-ungroup);%
     \coordinate (W1-cout) at ($(W1-gcout-ungroup)+(3ex,-1ex)$);%
     \coordinate (W1-g) at ($(W1-gcout-ungroup)+(3ex,1ex)$);%
     \draw [secondcolor, out=30, in=180] (W1-gcout-ungroup) to (W1-g);%
     \draw [out=330, in=180] (W1-gcout-ungroup) to (W1-cout);%
     \draw[arrows=-{Triangle}] (W1-gcout-ungroup) to ++(-0.1ex,0);%

     % W2-COUT
     \coordinate (W2-gcout-ungroup) at ($(W2-gcout)+(0ex, 0)$);%
     \draw (W2-gcout) to (W2-gcout-ungroup);%
     \coordinate (W2-cout) at ($(W2-gcout-ungroup)+(3ex,-1ex)$);%
     \coordinate (W2-g) at ($(W2-gcout-ungroup)+(3ex,1ex)$);%
     \draw [secondcolor, out=30, in=180] (W2-gcout-ungroup) to (W2-g);%
     \draw [out=330, in=180] (W2-gcout-ungroup) to (W2-cout);%
     \draw[arrows=-{Triangle}] (W2-gcout-ungroup) to ++(-0.1ex,0);%

     % D-COUT
     \coordinate (D-gcout-ungroup) at ($(D-gcout)+(0ex, 0)$);%
     \draw (D-gcout) to (D-gcout-ungroup);%
     \coordinate (D-cout) at ($(D-gcout-ungroup)+(3ex,-1ex)$);%
     \coordinate (D-g) at ($(D-gcout-ungroup)+(3ex,1ex)$);%
     \draw [secondcolor, out=30, in=180] (D-gcout-ungroup) to (D-g);%
     \draw [out=330, in=180] (D-gcout-ungroup) to (D-cout);%
     \draw[arrows=-{Triangle}] (D-gcout-ungroup) to ++(-0.1ex,0);%

     % G
     \coordinate (g) at ($(W2-g)+(1.5ex, 3.5ex)$);%
     \draw [secondcolor]%
     (W1-g) |- (g)%
     (W2-g) |- (g)%
     (D-g) |- (g)%
     node [index, right] {\textcolor{secondcolor}{$g$}}%
     ;%

     % COUT
     \coordinate (cout) at ($(D-cout)+(0, -1.75ex)$);%
     \draw %
     (D-cout) |- (cout)%
     (W1-cout) |- (cout)%
     (W2-cout) |- (cout) node [index, right, xshift=1ex] {$\tilde{c}_{\text{out}}$}%
     ;%

     % CIN
     \coordinate (cin) at ($(W2-cin)+(12.5ex, 2.5ex)$);%
     \draw %
     (W1-cin) |- (cin)%
     (W2-cin) |- (cin)%
     node [index, right] {$\tilde{c}_{\text{in}}$}%
     ;%
  \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> fig/tensor_networks/bl89_weight.tex <==
% BL89 (weight)
\input{fig/tensor_networks/commands.tex}
%
\def\P#1#2{%
  \tensornode{P#1-#2}%
  {$\tPi^{(#1)}$}%
  {{k#1}}% right legs
  {{o#1}}% top legs
  {{i#1}}% left legs
  {{}}% bottom legs
}%
%
\def\X#1{%
  \tensornode{X#1}%
  {$\tX$}%
  {{cin}}% right legs
  {{i1, i2}}% top legs
  {{}}% left legs
  {{}}% bottom legs
}%
%
\def\D{%
  \tensornode{D}%
  {$\tD^{(\tY)}$}%
  {{cout}}% right legs
  {{o1, o2}}% top legs
  {{}}% left legs
  {{}}% bottom legs
}%
%
\begin{tikzpicture}[ultra thick, opacity=0.3, index/.append style={fill opacity=1, text opacity=0.3}]%
  \matrix[row sep=3.5ex,column sep=0ex]{%$
    & & \P{1}{1} \P{1}{2} \\
    & & \P{2}{1} \P{2}{2} \\
    \begin{scope}[opacity=1, xshift=-9ex]\D\end{scope} & \X{1} & \\
  };%
  \begin{scope}[xshift=22ex]
    \matrix[row sep=3.5ex,column sep=0ex]{%$
      &\P{1}{2} \\
      &\P{2}{2} \\
      \X{2} & \\
    };%
  \end{scope}
  \draw %
  \contract{X1}{P1-1}{i1}{$i_1$}{out=90, in=180}%
  \contract{X2}{P1-2}{i1}{$i'_1$}{out=90, in=180}%
  \contract{X1}{P2-1}{i2}{$i_2$}{out=90, in=180}%
  \contract{X2}{P2-2}{i2}{$i'_2$}{out=90, in=180}%
  ;
   \begin{scope}[opacity=1, index/.append style={text opacity=1}]
     \coordinate (o1) at ($(P1-1-o1)+(-2ex, 0.5ex)$);%
     \draw (D-o1) to [out=90, in=180] (o1)%
     (P1-1-o1) |- (o1)%
     (P1-2-o1) |- (o1) node [index, left] {$o_1$}%
     ;%
     \coordinate (o2) at ($(P2-1-o2)+(-2ex, 0.5ex)$);%
     \draw (D-o2) to [out=90, in=180] (o2)%
     (P2-1-o2) |- (o2)%
     (P2-2-o2) |- (o2) node [index, left] {$o_2$}%
     ;%
     \coordinate (k1) at ($(P1-2-k1)+(2ex, -2.75ex)$);%
     \draw%
     (P1-1-k1) |- (k1)%
     (P1-2-k1) |- (k1) node [index, right] {$k_1$}%
     ;%
     \coordinate (k2) at ($(P2-2-k2)+(2ex, -2.75ex)$);%
     \draw%
     (P2-1-k2) |- (k2)%
     (P2-2-k2) |- (k2) node [index, right] {$k_2$}%
     ;%
     \node [index, right] at (D-cout) {$c_{\text{out}}$};%
     \coordinate (cin) at ($(X2-cin)+(2ex, 2.75ex)$);%
     \draw%
     (X1-cin) |- (cin)%
     (X2-cin) |- (cin) node [index, right] {$c_{\text{in}}$}%
     ;%
  \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> fig/tensor_networks/bl89_weight_batch_groups.tex <==
% BL89 (weight)
\input{fig/tensor_networks/commands.tex}
%
\def\P#1#2{%
  \tensornode{P#1-#2}%
  {$\tPi^{(#1)}$}%
  {{k#1}}% right legs
  {{o#1}}% top legs
  {{i#1}}% left legs
  {{}}% bottom legs
}%
%
\def\X#1{%
  \tensornode{X#1}%
  {$\tX$}%
  {{gcin}}% right legs
  {{i1, i2}}% top legs
  {{n}}% left legs
  {{}}% bottom legs
}%
%
\def\D{%
  \tensornode{D}%
  {$\tD^{(\tY)}$}%
  {{gcout}}% right legs
  {{o1, o2}}% top legs
  {{n}}% left legs
  {{}}% bottom legs
}%
%
\begin{tikzpicture}[ultra thick, opacity=0.3, index/.append style={fill opacity=1, text opacity=0.3}]%
  \matrix[row sep=3.5ex,column sep=0ex]{%$
    & & \P{1}{1} \P{1}{2} \\
    & & \P{2}{1} \P{2}{2} \\
    \begin{scope}[opacity=1, xshift=-11ex]\D\end{scope} & \X{1} & \\
  };%
  \begin{scope}[xshift=22ex]
    \matrix[row sep=3.5ex,column sep=0ex]{%$
      &\P{1}{2} \\
      &\P{2}{2} \\
      \X{2} & \\
    };%
  \end{scope}
  \draw %
  \contract{X1}{P1-1}{i1}{$i_1$}{out=90, in=180}%
  \contract{X2}{P1-2}{i1}{$i'_1$}{out=90, in=180}%
  \contract{X1}{P2-1}{i2}{$i_2$}{out=90, in=180}%
  \contract{X2}{P2-2}{i2}{$i'_2$}{out=90, in=180}%
  ;
   \begin{scope}[opacity=1, index/.append style={text opacity=1}]
     \coordinate (o1) at ($(P1-1-o1)+(-2ex, 0.5ex)$);%
     \draw (D-o1) to [out=90, in=180] (o1)%
     (P1-1-o1) |- (o1)%
     (P1-2-o1) |- (o1) node [index, left] {$o_1$}%
     ;%
     \coordinate (o2) at ($(P2-1-o2)+(-2ex, 0.5ex)$);%
     \draw (D-o2) to [out=90, in=180] (o2)%
     (P2-1-o2) |- (o2)%
     (P2-2-o2) |- (o2) node [index, left] {$o_2$}%
     ;%
     \coordinate (k1) at ($(P1-2-k1)+(2ex, -2.75ex)$);%
     \draw%
     (P1-1-k1) |- (k1)%
     (P1-2-k1) |- (k1) node [index, right] {$k_1$}%
     ;%
     \coordinate (k2) at ($(P2-2-k2)+(2ex, -2.75ex)$);%
     \draw%
     (P2-1-k2) |- (k2)%
     (P2-2-k2) |- (k2) node [index, right] {$k_2$}%
     ;%
     \coordinate (n) at ($(X1-n)+(-2ex, 4.5ex)$);%
     \draw[maincolor]%
     (X1-n) |- (n)%
     (D-n) |- (n)%
     (X2-n) |- (n) node [index, left, xshift=-1.5ex] {$n$}%
     ;%

     % X1-CIN
     \coordinate (X1-gcin-ungroup) at ($(X1-gcin)+(0ex, 0)$);%
     \draw (X1-gcin) to (X1-gcin-ungroup);%
     \coordinate (X1-cin) at ($(X1-gcin-ungroup)+(3ex,-1ex)$);%
     \coordinate (X1-g) at ($(X1-gcin-ungroup)+(3ex,1ex)$);%
     \draw [secondcolor, out=30, in=180] (X1-gcin-ungroup) to (X1-g);%
     \draw [out=330, in=180] (X1-gcin-ungroup) to (X1-cin);%
     \draw[arrows=-{Triangle}] (X1-gcin-ungroup) to ++(-0.1ex,0);%

     % X2-CIN
     \coordinate (X2-gcin-ungroup) at ($(X2-gcin)+(0ex, 0)$);%
     \draw (X2-gcin) to (X2-gcin-ungroup);%
     \coordinate (X2-cin) at ($(X2-gcin-ungroup)+(3ex,-1ex)$);%
     \coordinate (X2-g) at ($(X2-gcin-ungroup)+(3ex,1ex)$);%
     \draw [secondcolor, out=30, in=180] (X2-gcin-ungroup) to (X2-g);%
     \draw [out=330, in=180] (X2-gcin-ungroup) to (X2-cin);%
     \draw[arrows=-{Triangle}] (X2-gcin-ungroup) to ++(-0.1ex,0);%

     % D-COUT
     \coordinate (D-gcout-ungroup) at ($(D-gcout)+(0ex, 0)$);%
     \draw (D-gcout) to (D-gcout-ungroup);%
     \coordinate (D-cout) at ($(D-gcout-ungroup)+(3ex,-1ex)$);%
     \coordinate (D-g) at ($(D-gcout-ungroup)+(3ex,1ex)$);%
     \draw [secondcolor, out=30, in=180] (D-gcout-ungroup) to (D-g);%
     \draw [out=330, in=180] (D-gcout-ungroup) to (D-cout)  node [index, right] {$\tilde{c}_{\text{out}}$};%
     \draw[arrows=-{Triangle}] (D-gcout-ungroup) to ++(-0.1ex,0);%

     % G
     \coordinate (g) at ($(X2-g)+(1.5ex, 1.5ex)$);%
     \draw [secondcolor]%
     (X1-g) |- (g)%
     (X2-g) |- (g)%
     (D-g) |- (g)%
     node [index, right] {\textcolor{secondcolor}{$g$}}%
     ;%

     % CIN
     \coordinate (cin) at ($(X2-cin)+(1.5ex, -1.5ex)$);%
     \draw %
     (X1-cin) |- (cin)%
     (X2-cin) |- (cin)%
     node [index, right] {$\tilde{c}_{\text{in}}$}%
     ;%
  \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> fig/tensor_networks/forward_pass.tex <==
% Forward pass
\input{fig/tensor_networks/commands.tex}
\begin{tikzpicture}[ultra thick]%
  \matrix[row sep=3ex,column sep=0ex]{%$
    & \P{1} & \\
    & \P{2} & \\
    \X & & \W \\
  };%
  \draw %
  \contract{X}{P1}{i1}{$i_1$}{out=90, in=180}%
  \contract{X}{P2}{i2}{$i_2$}{out=90, in=180}%
  \contract{P1}{W}{k1}{$k_1$}{out=0, in=90}%
  \contract{P2}{W}{k2}{$k_2$}{out=0, in=90}%
  \contract{X}{W}{cin}{$c_{\text{in}}$}{}%
  (W-cout) node[index, right] {$c_{\text{out}}$}%
  (P1-o1) node[index, above] {$o_1$}%
  (P2-o2) node[index, above] {$o_2$};%
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> fig/tensor_networks/forward_pass_batch_groups.tex <==
% Forward pass
\input{fig/tensor_networks/commands.tex}
%
\def\X{%
  \tensornode{X}%
  {$\tX$}%
  {{gcin}}% right legs
  {{i1, i2}}% top legs
  {{n}}% left legs
  {{}}% bottom legs
}%
%
\def\W{%
  \tensornode{W}%
  {$\tW$}%
  {{gcout}}% right legs
  {{k2, k1}}% top legs
  {{cin}}% left legs
  {{}}% bottom legs
}%
\begin{tikzpicture}[ultra thick]%
  \matrix[row sep=3ex,column sep=0ex]{%$
    & \P{1} & \\
    & \P{2} & \\
    \X & & \W \\
  };%
  \draw %
  \contract{X}{P1}{i1}{$i_1$}{out=90, in=180}%
  \contract{X}{P2}{i2}{$i_2$}{out=90, in=180}%
  \contract{P1}{W}{k1}{$k_1$}{out=0, in=90}%
  \contract{P2}{W}{k2}{$k_2$}{out=0, in=90}%
  (P1-o1) node[index, above] {$o_1$}%
  (P2-o2) node[index, above] {$o_2$}%
  ;%
  \node [index, left] at (X-n) {\textcolor{maincolor}{$n$}};%

  % X-CIN
  \coordinate (X-gcin-ungroup) at ($(X-gcin)+(0ex, 0)$);%
  \draw (X-gcin) to (X-gcin-ungroup);%
  \coordinate (X-cin) at ($(X-gcin-ungroup)+(3ex,-1ex)$);%
  \coordinate (X-g) at ($(X-gcin-ungroup)+(3ex,1ex)$);%
  \draw [secondcolor, out=30, in=180] (X-gcin-ungroup) to (X-g);%
  \draw [out=330, in=180] (X-gcin-ungroup) to (X-cin);%
  \draw [out=0, in=180] (X-cin) to node [index, midway] {$\tilde{c}_{\text{in}}$} (W-cin);%
  \draw[arrows=-{Triangle}] (X-gcin-ungroup) to ++(-0.1ex,0);%

  % W-COUT
  \coordinate (W-gcout-ungroup) at ($(W-gcout)+(0ex, 0)$);%
  \draw (W-gcout) to (W-gcout-ungroup);%
  \coordinate (W-cout) at ($(W-gcout-ungroup)+(3ex,-1ex)$);%
  \coordinate (W-g) at ($(W-gcout-ungroup)+(3ex,1ex)$);%
  \draw [secondcolor, out=30, in=180] (W-gcout-ungroup) to (W-g);%
  \draw [out=330, in=180] (W-gcout-ungroup) to (W-cout) node [index, right] {$\tilde{c}_{\text{out}}$};%
  \draw[arrows=-{Triangle}] (W-gcout-ungroup) to ++(-0.1ex,0);%

  % G
  \coordinate (g) at ($(W-g)+(1.5ex, 1.5ex)$);%
  \draw [secondcolor]%
  (X-g) |- (g)%
  (W-g) |- (g)%
  node [index, right] {\textcolor{secondcolor}{$g$}}%
  ;%
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> fig/tensor_networks/fused_convolution.tex <==
\input{fig/tensor_networks/commands.tex}
%
\def\Pprime#1{%
  \tensornode{Pprime#1}%
  {${\tPi\mathbf{'}}^{(#1)}$}%
  {{k#1}}% right legs
  {{o#1}}% top legs
  {{i#1}}% left legs
  {{}}% bottom legs
}%
\def\Wprime{%
  \tensornode{Wprime}%
  {$\tW'$}%
  {{cout}}% right legs
  {{k2, k1}}% top legs
  {{cin}}% left legs
  {{}}% bottom legs
}%
\begin{tikzpicture}[ultra thick, opacity=0.3, index/.append style={fill opacity=1, text opacity=0.3}]%
  \matrix[row sep=3ex,column sep=0ex]{%$
    & \P{1} & & \begin{scope}[opacity=1]\Pprime{1}\end{scope} \\
    & \P{2} & & \begin{scope}[opacity=1]\Pprime{2}\end{scope} \\
    \X & & \W & & \begin{scope}[opacity=1]\Wprime\end{scope} \\
  };%
  \draw %
  \contract{X}{W}{cin}{$c_{\text{in}}$}{}%
  \contract{X}{P1}{i1}{$i_1$}{out=90, in=180}%
  \contract{X}{P2}{i2}{$i_2$}{out=90, in=180}%
  \contract{P1}{W}{k1}{$k_1$}{out=0, in=90}%
  \contract{P2}{W}{k2}{$k_2$}{out=0, in=90};%
  \begin{scope}[opacity=1, index/.append style={text opacity=1}]
    \draw%
    \contract{Pprime1}{Wprime}{k1}{$k'_1$}{out=0, in=90}%
    \contract{Pprime2}{Wprime}{k2}{$k'_2$}{out=0, in=90}%
    (W-cout) -- node[index] {$c_{\text{out}}$} (Wprime-cin)%
    (P1-o1) -- node[index] {$o_1$} (Pprime1-i1)%
    (P2-o2) -- node[index] {$o_2$} (Pprime2-i2)%
    (Wprime-cout) node[index, right] {$c'_{\text{out}}$}%
    (Pprime1-o1) node[index, above] {$o'_1$}%
    (Pprime2-o2) node[index, above] {$o'_2$};%
  \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> fig/tensor_networks/ggn.tex <==
% GGN diagonal
\input{fig/tensor_networks/commands.tex}
%
\def\P#1#2{%
  \tensornode{P#1-#2}%
  {$\tPi^{(#1)}$}%
  {{k#1}}% right legs
  {{o#1}}% top legs
  {{i#1}}% left legs
  {{}}% bottom legs
}%
%
\def\X#1{%
  \tensornode{X#1}%
  {$\tX$}%
  {{cin}}% right legs
  {{i1, i2}}% top legs
  {{}}% left legs
  {{}}% bottom legs
}%
%
\def\S#1{%
  \tensornode{S#1}%
  {$\tS^{(\tY)}$}%
  {{cout}}% right legs
  {{o1, o2}}% top legs
  {{}}% left legs
  {{c}}% bottom legs
}%
%
\begin{tikzpicture}[ultra thick, opacity=0.3, index/.append style={fill opacity=1, text opacity=0.3}]%
  \matrix[row sep=1ex,column sep=0ex]{%$
    & & \P{1}{1} & \\%
    & & \P{2}{1} & \\%
    & \X{1} & & \\%
    \begin{scope}[opacity=1]\S{1}\end{scope} & & \\%
  };%
  \begin{scope}[xshift=22ex]
    \matrix[row sep=1ex,column sep=0ex]{%$
      & & \P{1}{2} & \coordinate (k1-low); \\
      & & \P{2}{2} & \coordinate (k2-low); \\
      &\X{2} & & \coordinate (cin-low); \\
      \begin{scope}[opacity=1]\S{2}\end{scope} & & & \coordinate (cout-low); \\
    };%
  \end{scope}
  \begin{scope}[index/.append style={xshift=-1ex, yshift=0.25ex}]
    \draw %
    \contract{S1}{P1-1}{o1}{$o_1$}{out=90, in=180}%
    \contract{S1}{P2-1}{o2}{$o_2$}{out=90, in=180}%
    \contract{S2}{P1-2}{o1}{$o'_1$}{out=90, in=180}%
    \contract{S2}{P2-2}{o2}{$o'_2$}{out=90, in=180}%
    ;%
  \end{scope}
  \begin{scope}[index/.append style={yshift=0.4ex}]
    \draw %
    \contract{X1}{P1-1}{i1}{$i_1$}{out=90, in=180}%
    \contract{X1}{P2-1}{i2}{$i_2$}{out=90, in=180}%
    \contract{X2}{P1-2}{i1}{$i'_1$}{out=90, in=180}%
    \contract{X2}{P2-2}{i2}{$i'_2$}{out=90, in=180}%
    ;%
  \end{scope}
  \begin{scope}[opacity=1, index/.append style={text opacity=1}]
    \draw %
    (S2-cout) node [index, right] {$c'_{\text{out}}$}%
    (X2-cin) node [index, right] {$c'_{\text{in}}$}%
    (P1-2-k1) node [index, right] {$k_1'$}%
    (P2-2-k2) node [index, right] {$k_2'$}%
    ;%
    \draw %
    (S1-cout) node[index, right] {$c_{\text{out}}$}%
    (X1-cin) node[index, right] {$c_{\text{in}}$}%
    (P1-1-k1) node[index, right] {$k_1$}%
    (P2-1-k2) node[index, right] {$k_2$}%
    \contract{S1}{S2}{c}{$c$}{out=0, in=180}%
    ;%
  \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> fig/tensor_networks/ggn_block_diagonal.tex <==
% GGN diagonal
\input{fig/tensor_networks/commands.tex}
%
\def\P#1#2{%
  \tensornode{P#1-#2}%
  {$\tPi^{(#1)}$}%
  {{gk#1}}% right legs
  {{o#1}}% top legs
  {{i#1}}% left legs
  {{}}% bottom legs
}%
%
\def\X#1{%
  \tensornode{X#1}%
  {$\tX$}%
  {{gcin}}% right legs
  {{i1, i2}}% top legs
  {{}}% left legs
  {{}}% bottom legs
}%
%
\def\S#1{%
  \tensornode{S#1}%
  {$\tS^{(\tY)}$}%
  {{gcout}}% right legs
  {{o1, o2}}% top legs
  {{}}% left legs
  {{c}}% bottom legs
}%
%
\begin{tikzpicture}[ultra thick, opacity=0.3, index/.append style={fill opacity=1, text opacity=0.3}]%
  \matrix[row sep=1ex,column sep=0ex]{%$
    & & \P{1}{1} & \\%
    & & \P{2}{1} & \\%
    & \X{1} & & \\%
    \begin{scope}[opacity=1]\S{1}\end{scope} & & \\%
  };%
  \begin{scope}[xshift=26ex]
    \matrix[row sep=1ex,column sep=0ex]{%$
      & & \P{1}{2} & \coordinate (k1-low); \\
      & & \P{2}{2} & \coordinate (k2-low); \\
      &\X{2} & & \coordinate (cin-low); \\
      \begin{scope}[opacity=1]\S{2}\end{scope} & & & \coordinate (cout-low); \\
    };%
  \end{scope}
  \begin{scope}[index/.append style={xshift=-1ex, yshift=0.25ex}]
    \draw %
    \contract{S1}{P1-1}{o1}{$o_1$}{out=90, in=180}%
    \contract{S1}{P2-1}{o2}{$o_2$}{out=90, in=180}%
    \contract{S2}{P1-2}{o1}{$o'_1$}{out=90, in=180}%
    \contract{S2}{P2-2}{o2}{$o'_2$}{out=90, in=180}%
    ;%
  \end{scope}
  \begin{scope}[index/.append style={yshift=0.4ex}]
    \draw %
    \contract{X1}{P1-1}{i1}{$i_1$}{out=90, in=180}%
    \contract{X1}{P2-1}{i2}{$i_2$}{out=90, in=180}%
    \contract{X2}{P1-2}{i1}{$i'_1$}{out=90, in=180}%
    \contract{X2}{P2-2}{i2}{$i'_2$}{out=90, in=180}%
    ;%
  \end{scope}
  \begin{scope}[opacity=1, index/.append style={text opacity=1}]
    \draw %
    \contract{S1}{S2}{c}{$c$}{out=0, in=180}%
    ;%
    % K1
    \coordinate (gk1-ungroup) at ($(P1-1-gk1)+(2ex, 0)$);
    \draw[arrows=-{Triangle}] (gk1-ungroup) to ++(-0.1ex,0);%
    \draw (P1-1-gk1) to (gk1-ungroup);
    \coordinate (k1) at ($(gk1-ungroup)+(3ex,-1ex)$);
    \coordinate (gk1) at ($(gk1-ungroup)+(3ex,1ex)$);
    \draw [out=30, in=180] (gk1-ungroup) to (gk1);
    \draw [out=330, in=180] (gk1-ungroup) to (k1) node [index, right] {$\tilde{k}_1$};

    \coordinate (gk1prime-ungroup) at ($(P1-2-gk1)+(2ex, 0)$);
    \draw[arrows=-{Triangle}] (gk1prime-ungroup) to ++(-0.1ex,0);%
    \draw (P1-2-gk1) to (gk1prime-ungroup);
    \coordinate (k1prime) at ($(gk1prime-ungroup)+(3ex,-1ex)$);
    \coordinate (gk1prime) at ($(gk1prime-ungroup)+(3ex,1ex)$);
    \draw [out=30, in=180] (gk1prime-ungroup) to (gk1prime);
    \draw [out=330, in=180] (gk1prime-ungroup) to (k1prime) node [index, right] {$\tilde{k}'_1$};

    \coordinate (gk1-join) at ($(gk1prime-ungroup)+(7ex,2.5ex)$);
    \draw (gk1) |- (gk1-join) node [index, right] {$g_{K_1}$};
    \draw (gk1prime) |- (gk1-join);

    % K2
    \coordinate (gk2-ungroup) at ($(P2-1-gk2)+(2ex, 0)$);
    \draw[arrows=-{Triangle}] (gk2-ungroup) to ++(-0.1ex,0);%
    \draw (P2-1-gk2) to (gk2-ungroup);
    \coordinate (k2) at ($(gk2-ungroup)+(3ex,-1ex)$);
    \coordinate (gk2) at ($(gk2-ungroup)+(3ex,1ex)$);
    \draw [out=30, in=180] (gk2-ungroup) to (gk2);
    \draw [out=330, in=180] (gk2-ungroup) to (k2) node [index, right] {$\tilde{k}_2$};

    \coordinate (gk2prime-ungroup) at ($(P2-2-gk2)+(2ex, 0)$);
    \draw[arrows=-{Triangle}] (gk2prime-ungroup) to ++(-0.1ex,0);%
    \draw (P2-2-gk2) to (gk2prime-ungroup);
    \coordinate (k2prime) at ($(gk2prime-ungroup)+(3ex,-1ex)$);
    \coordinate (gk2prime) at ($(gk2prime-ungroup)+(3ex,1ex)$);
    \draw [out=30, in=180] (gk2prime-ungroup) to (gk2prime);
    \draw [out=330, in=180] (gk2prime-ungroup) to (k2prime) node [index, right] {$\tilde{k}'_2$};

    \coordinate (gk2-join) at ($(gk2prime-ungroup)+(7ex,2.5ex)$);
    \draw (gk2) |- (gk2-join) node [index, right] {$g_{K_2}$};
    \draw (gk2prime) |- (gk2-join);

    % CIN
    \coordinate (gcin-ungroup) at ($(X1-gcin)+(2ex, 0)$);
    \draw[arrows=-{Triangle}] (gcin-ungroup) to ++(-0.1ex,0);%
    \draw (X1-gcin) to (gcin-ungroup);
    \coordinate (cin) at ($(gcin-ungroup)+(3ex,-1ex)$);
    \coordinate (gcin) at ($(gcin-ungroup)+(3ex,1ex)$);
    \draw [out=30, in=180] (gcin-ungroup) to (gcin);
    \draw [out=330, in=180] (gcin-ungroup) to (cin) node [index, right] {$\tilde{c}_{\text{in}}$};

    \coordinate (gcinprime-ungroup) at ($(X2-gcin)+(2ex, 0)$);
    \draw[arrows=-{Triangle}] (gcinprime-ungroup) to ++(-0.1ex,0);%
    \draw (X2-gcin) to (gcinprime-ungroup);
    \coordinate (cinprime) at ($(gcinprime-ungroup)+(3ex,-1ex)$);
    \coordinate (gcinprime) at ($(gcinprime-ungroup)+(3ex,1ex)$);
    \draw [out=30, in=180] (gcinprime-ungroup) to (gcinprime);
    \draw [out=330, in=180] (gcinprime-ungroup) to (cinprime) node [index, right] {$\tilde{c}_{\text{in}}'$};

    \coordinate (gcin-join) at ($(gcinprime-ungroup)+(7ex,2.5ex)$);
    \draw (gcin) |- (gcin-join) node [index, right] {$g_{C_{\text{in}}}$};
    \draw (gcinprime) |- (gcin-join);

    % COUT
    \coordinate (gcout-ungroup) at ($(S1-gcout)+(2ex, 0)$);
    \draw[arrows=-{Triangle}] (gcout-ungroup) to ++(-0.1ex,0);%
    \draw (S1-gcout) to (gcout-ungroup);
    \coordinate (cin) at ($(gcout-ungroup)+(3ex,-1ex)$);
    \coordinate (gcout) at ($(gcout-ungroup)+(3ex,1ex)$);
    \draw [out=30, in=180] (gcout-ungroup) to (gcout);
    \draw [out=330, in=180] (gcout-ungroup) to (cin) node [index, right] {$\tilde{c}_{\text{out}}$};

    \coordinate (gcoutprime-ungroup) at ($(S2-gcout)+(2ex, 0)$);
    \draw[arrows=-{Triangle}] (gcoutprime-ungroup) to ++(-0.1ex,0);%
    \draw (S2-gcout) to (gcoutprime-ungroup);
    \coordinate (cinprime) at ($(gcoutprime-ungroup)+(3ex,-1ex)$);
    \coordinate (gcoutprime) at ($(gcoutprime-ungroup)+(3ex,1ex)$);
    \draw [out=30, in=180] (gcoutprime-ungroup) to (gcoutprime);
    \draw [out=330, in=180] (gcoutprime-ungroup) to (cinprime) node [index, right] {$\tilde{c}_{\text{out}}'$};

    \coordinate (gcout-join) at ($(gcoutprime-ungroup)+(7ex,2.5ex)$);
    \draw (gcout) |- (gcout-join) node [index, right] {$g_{C_{\text{out}}}$};
    \draw (gcoutprime) |- (gcout-join);
  \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> fig/tensor_networks/ggn_diagonal.tex <==
% GGN diagonal
\input{fig/tensor_networks/commands.tex}
%
\def\P#1#2{%
  \tensornode{P#1-#2}%
  {$\tPi^{(#1)}$}%
  {{k#1}}% right legs
  {{o#1}}% top legs
  {{i#1}}% left legs
  {{}}% bottom legs
}%
%
\def\X#1{%
  \tensornode{X#1}%
  {$\tX$}%
  {{cin}}% right legs
  {{i1, i2}}% top legs
  {{}}% left legs
  {{}}% bottom legs
}%
%
\def\S#1{%
  \tensornode{S#1}%
  {$\tS^{(\tY)}$}%
  {{cout}}% right legs
  {{o1, o2}}% top legs
  {{}}% left legs
  {{c}}% bottom legs
}%
%
\begin{tikzpicture}[ultra thick, opacity=0.3, index/.append style={fill opacity=1, text opacity=0.3}]%
  \matrix[row sep=1ex,column sep=0ex]{%$
    & & \P{1}{1} & \\%
    & & \P{2}{1} & \\%
    & \X{1} & & \\%
    \begin{scope}[opacity=1]\S{1}\end{scope} & & \\%
  };%
  \begin{scope}[xshift=18ex]
    \matrix[row sep=1ex,column sep=0ex]{%$
      & & \P{1}{2} & \coordinate (k1-low); \\
      & & \P{2}{2} & \coordinate (k2-low); \\
      &\X{2} & & \coordinate (cin-low); \\
      \begin{scope}[opacity=1]\S{2}\end{scope} & & & \coordinate (cout-low); \\
    };%
  \end{scope}
  \begin{scope}[index/.append style={xshift=-1ex, yshift=0.25ex}]
    \draw %
    \contract{S1}{P1-1}{o1}{$o_1$}{out=90, in=180}%
    \contract{S1}{P2-1}{o2}{$o_2$}{out=90, in=180}%
    \contract{S2}{P1-2}{o1}{$o'_1$}{out=90, in=180}%
    \contract{S2}{P2-2}{o2}{$o'_2$}{out=90, in=180}%
    ;%
  \end{scope}
  \begin{scope}[index/.append style={yshift=0.4ex}]
    \draw %
    \contract{X1}{P1-1}{i1}{$i_1$}{out=90, in=180}%
    \contract{X1}{P2-1}{i2}{$i_2$}{out=90, in=180}%
    \contract{X2}{P1-2}{i1}{$i'_1$}{out=90, in=180}%
    \contract{X2}{P2-2}{i2}{$i'_2$}{out=90, in=180}%
    ;%
  \end{scope}
  \begin{scope}[opacity=1, index/.append style={text opacity=1}]
    \coordinate (k1) at ($(k1-low)+(0, 2.5ex)$);%
    \coordinate (k2) at ($(k2-low)+(0, 2.5ex)$);%
    \coordinate (cin) at ($(cin-low)+(0, 2.5ex)$);%
    \coordinate (cout) at ($(cout-low)+(0, 2.5ex)$);%
    \draw %
    (S2-cout) to ++(0, 2.5ex)%
    (X2-cin) to ++(0, 2.5ex)%
    (P1-2-k1) to ++(0, 2.5ex)%
    (P2-2-k2) to ++(0, 2.5ex)%
    ;%
    \draw %
    (S1-cout) |- (cout) to ++(2ex, 0) node[index, right] {$c_{\text{out}}$}%
    (X1-cin) |- (cin) to ++(2ex, 0) node[index, right] {$c_{\text{in}}$}%
    (P1-1-k1) |- (k1) to ++(2ex, 0) node[index, right] {$k_1$}%
    (P2-1-k2) |- (k2) to ++(2ex, 0) node[index, right] {$k_2$}%
    \contract{S1}{S2}{c}{$c$}{out=0, in=180}%
    ;%
  \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> fig/tensor_networks/ggn_diagonal_batch_groups.tex <==
\input{fig/tensor_networks/commands.tex}
%
\def\P#1#2{%
  \tensornode{P#1-#2}%
  {$\tPi^{(#1)}$}%
  {{k#1}}% right legs
  {{o#1}}% top legs
  {{i#1}}% left legs
  {{}}% bottom legs
}%
%
\def\X#1{%
  \tensornode{X#1}%
  {$\tX$}%
  {{gcin}}% right legs
  {{i1, i2}}% top legs
  {{n}}% left legs
  {{}}% bottom legs
}%
%
\def\S#1{%
  \tensornode{S#1}%
  {$\tS^{(\tY)}$}%
  {{gcout}}% right legs
  {{o1, o2}}% top legs
  {{n}}% left legs
  {{c}}% bottom legs
}%
%
\begin{tikzpicture}[ultra thick, opacity=0.3, index/.append style={fill opacity=1, text opacity=0.3}]%
  \matrix[row sep=2.5ex,column sep=0ex]{%$
    & & \P{1}{1} & \\%
    & & \P{2}{1} & \\%
    & \X{1} & & \\%
    \S{1} & & \\%
  };%
  \begin{scope}[xshift=19ex]
    \matrix[row sep=2.5ex,column sep=0ex]{%$
      & & \P{1}{2} & \coordinate (k1-low); \\
      & & \P{2}{2} & \coordinate (k2-low); \\
      &\X{2} & & \coordinate (cin-low); \\
      \S{2} & & & \coordinate (cout-low); \\
    };%
  \end{scope}
  \begin{scope}[index/.append style={xshift=-1ex, yshift=0.25ex}]
    \draw %
    \contract{S1}{P1-1}{o1}{$o_1$}{out=90, in=180}%
    \contract{S1}{P2-1}{o2}{$o_2$}{out=90, in=180}%
    \contract{S2}{P1-2}{o1}{$o'_1$}{out=90, in=180}%
    \contract{S2}{P2-2}{o2}{$o'_2$}{out=90, in=180}%
    ;%
  \end{scope}
  \begin{scope}[index/.append style={yshift=0.4ex}]
    \draw %
    \contract{X1}{P1-1}{i1}{$i_1$}{out=90, in=180}%
    \contract{X1}{P2-1}{i2}{$i_2$}{out=90, in=180}%
    \contract{X2}{P1-2}{i1}{$i'_1$}{out=90, in=180}%
    \contract{X2}{P2-2}{i2}{$i'_2$}{out=90, in=180}%
    ;%
  \end{scope}
  \begin{scope}[opacity=1, index/.append style={text opacity=1}]
    \coordinate (n) at ($(X1-n)+(0, -2.5ex)$);%
    \coordinate (g) at ($(cout-low)+(0, -2.4ex)$);%
    \coordinate (k1) at ($(k1-low)+(0, 2.5ex)$);%
    \coordinate (k2) at ($(k2-low)+(0, 2.5ex)$);%
    \coordinate (cout) at ($(cout-low)+(0, 2.5ex)$);%
    \draw %
    (P1-2-k1) |- (k1)%
    (P2-2-k2) |- (k2)%
    ;%
    \draw %
    (P1-1-k1) |- (k1) to ++(2ex, 0) node[index, right] {$k_1$}%
    (P2-1-k2) |- (k2) to ++(2ex, 0) node[index, right] {$k_2$}%
    \contract{S1}{S2}{c}{$c$}{out=0, in=180}%
    ;%
    \draw[maincolor] %
    (X1-n) to (n)%
    (X2-n) |- (n)%
    (S1-n) |- (n)%
    (S2-n) |- (n) node[index, left, xshift=-0.5ex] {$n$}%
    ;%

    % X1-CIN
    \coordinate (X1-gcin-ungroup) at ($(X1-gcin)+(0ex, 0)$);%
    \draw (X1-gcin) to (X1-gcin-ungroup);%
    \coordinate (X1-cin) at ($(X1-gcin-ungroup)+(3ex,-1ex)$);%
    \coordinate (X1-g) at ($(X1-gcin-ungroup)+(3ex,1ex)$);%
    \draw [secondcolor, out=30, in=180] (X1-gcin-ungroup) to (X1-g);%
    \draw [out=330, in=180] (X1-gcin-ungroup) to (X1-cin);%
    \draw[arrows=-{Triangle}] (X1-gcin-ungroup) to ++(-0.1ex,0);%

    % X2-CIN
    \coordinate (X2-gcin-ungroup) at ($(X2-gcin)+(0ex, 0)$);%
    \draw (X2-gcin) to (X2-gcin-ungroup);%
    \coordinate (X2-cin) at ($(X2-gcin-ungroup)+(3ex,-1ex)$);%
    \coordinate (X2-g) at ($(X2-gcin-ungroup)+(3ex,1ex)$);%
    \draw [secondcolor, out=30, in=180] (X2-gcin-ungroup) to (X2-g);%
    \draw [out=330, in=180] (X2-gcin-ungroup) to (X2-cin);%
    \draw[arrows=-{Triangle}] (X2-gcin-ungroup) to ++(-0.1ex,0);%

    % S1-COUT
    \coordinate (S1-gcout-ungroup) at ($(S1-gcout)+(0ex, 0)$);%
    \draw (S1-gcout) to (S1-gcout-ungroup);%
    \coordinate (S1-cout) at ($(S1-gcout-ungroup)+(3ex,-1ex)$);%
    \coordinate (S1-g) at ($(S1-gcout-ungroup)+(3ex,1ex)$);%
    \draw [secondcolor, out=30, in=180] (S1-gcout-ungroup) to (S1-g);%
    \draw [out=330, in=180] (S1-gcout-ungroup) to (S1-cout);%
    \draw[arrows=-{Triangle}] (S1-gcout-ungroup) to ++(-0.1ex,0);%

    % S2-COUT
    \coordinate (S2-gcout-ungroup) at ($(S2-gcout)+(0ex, 0)$);%
    \draw (S2-gcout) to (S2-gcout-ungroup);%
    \coordinate (S2-cout) at ($(S2-gcout-ungroup)+(3ex,-1ex)$);%
    \coordinate (S2-g) at ($(S2-gcout-ungroup)+(3ex,1ex)$);%
    \draw [secondcolor, out=30, in=180] (S2-gcout-ungroup) to (S2-g);%
    \draw [out=330, in=180] (S2-gcout-ungroup) to (S2-cout);%
    \draw[arrows=-{Triangle}] (S2-gcout-ungroup) to ++(-0.1ex,0);%

    % G
    \coordinate (g) at ($(X2-g)+(1.5ex, 3ex)$);%
    \draw [secondcolor]%
    (X1-g) |- (g) to ++(2ex,0) node [index, right] {\textcolor{secondcolor}{$g$}}%
    (S1-g) to ++(0,3ex) -| (g)%
    (S2-g) to ++(0,3ex) -| (g)%
    (X2-g) -| (g)%
    ;%

    % CIN
    \coordinate (cin) at ($(X2-cin)+(4ex, 3.5ex)$);%
    \draw%
    (X1-cin) to ++(2ex, 0) |- (cin) to ++(2ex, 0) node [index, right] {$\tilde{c}_{\text{in}}$}%
    (X2-cin) -| (cin)%
    ;%

    % COUT
    \coordinate (cout) at ($(S2-cout)+(11.5ex, 3.5ex)$);%
    \draw%
    (S1-cout) to ++(2ex, 0) |- (cout) to ++(2ex, 0) node [index, right] {$\tilde{c}_{\text{out}}$}%
    (S2-cout) -| (cout)%
    ;%
  \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> fig/tensor_networks/gram_matrix.tex <==
% Gram matrix
\input{fig/tensor_networks/commands.tex}
%
\def\P#1#2{%
  \tensornode{P#1-#2}%
  {$\tPi^{(#1)}$}%
  {{k#1}}% right legs
  {{o#1}}% top legs
  {{i#1}}% left legs
  {{}}% bottom legs
}%
%
\def\X#1{%
  \tensornode{X#1}%
  {$\tX$}%
  {{cin}}% right legs
  {{i1, i2}}% top legs
  {{}}% left legs
  {{}}% bottom legs
}%
%
\def\S#1{%
  \tensornode{S#1}%
  {$\tS^{(\tY)}$}%
  {{cout}}% right legs
  {{o1, o2}}% top legs
  {{}}% left legs
  {{c}}% bottom legs
}%
%
\begin{tikzpicture}[ultra thick, opacity=0.3, index/.append style={fill opacity=1, text opacity=0.3}]%
  \matrix[row sep=1ex,column sep=0ex]{%$
    & & \P{1}{1} & \\%
    & & \P{2}{1} & \\%
    & \X{1} & & \\%
    \begin{scope}[opacity=1]\S{1}\end{scope} & & \\%
  };%
  \begin{scope}[xshift=19ex]
    \matrix[row sep=1ex,column sep=0ex]{%$
      & & \P{1}{2} & \coordinate (k1-low); \\
      & & \P{2}{2} & \coordinate (k2-low); \\
      &\X{2} & & \coordinate (cin-low); \\
      \begin{scope}[opacity=1]\S{2}\end{scope} & & & \coordinate (cout-low); \\
    };%
  \end{scope}
  \begin{scope}[index/.append style={xshift=-1ex, yshift=0.25ex}]
    \draw %
    \contract{S1}{P1-1}{o1}{$o_1$}{out=90, in=180}%
    \contract{S1}{P2-1}{o2}{$o_2$}{out=90, in=180}%
    \contract{S2}{P1-2}{o1}{$o'_1$}{out=90, in=180}%
    \contract{S2}{P2-2}{o2}{$o'_2$}{out=90, in=180}%
    ;%
  \end{scope}
  \begin{scope}[index/.append style={yshift=0.4ex}]
    \draw %
    \contract{X1}{P1-1}{i1}{$i_1$}{out=90, in=180}%
    \contract{X1}{P2-1}{i2}{$i_2$}{out=90, in=180}%
    \contract{X2}{P1-2}{i1}{$i'_1$}{out=90, in=180}%
    \contract{X2}{P2-2}{i2}{$i'_2$}{out=90, in=180}%
    ;%
  \end{scope}
  \begin{scope}[opacity=1, index/.append style={text opacity=1, yshift = 2.5ex, xshift=1ex}]
    \draw %
    (P1-1-k1) to ++ (0, +2.5ex) -| (P1-2-k1) node [index] {$k_1$}%
    (P2-1-k2) to ++ (0, +2.5ex) -| (P2-2-k2) node [index] {$k_2$}%
    (X1-cin) to ++ (0, +2.5ex) -| (X2-cin) node [index] {$c_{\text{in}}$}%
    (S1-cout) to ++ (0, +2.5ex) -| (S2-cout) node [index] {$c_{\text{out}}$}%
    ;%
  \end{scope}
  \begin{scope}[opacity=1, index/.append style={text opacity=1}]
    \draw %
    (S1-c) to ++(-2ex, 0) node [index, left] {$c$}%
    (S2-c) to ++(-2ex, 0) node [index, left] {$c'$}%
    ;%
  \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> fig/tensor_networks/gram_matrix_batch_groups.tex <==
% Gram matrix
\input{fig/tensor_networks/commands.tex}
%
\def\P#1#2{%
  \tensornode{P#1-#2}%
  {$\tPi^{(#1)}$}%
  {{k#1}}% right legs
  {{o#1}}% top legs
  {{i#1}}% left legs
  {{}}% bottom legs
}%
%
\def\X#1{%
  \tensornode{X#1}%
  {$\tX$}%
  {{gcin}}% right legs
  {{i1, i2}}% top legs
  {{n}}% left legs
  {{}}% bottom legs
}%
%
\def\S#1{%
  \tensornode{S#1}%
  {$\tS^{(\tY)}$}%
  {{gcout}}% right legs
  {{o1, o2}}% top legs
  {{n}}% left legs
  {{c}}% bottom legs
}%
%
\begin{tikzpicture}[ultra thick, opacity=0.3, index/.append style={fill opacity=1, text opacity=0.3}]%
  \matrix[row sep=2.5ex,column sep=0ex]{%$
    & & \P{1}{1} & \\%
    & & \P{2}{1} & \\%
    & \X{1} & & \\%
    \S{1} & & \\%
  };%
  \begin{scope}[xshift=20ex]
    \matrix[row sep=2.5ex,column sep=0ex]{%$
      & & \P{1}{2} & \coordinate (k1-low); \\
      & & \P{2}{2} & \coordinate (k2-low); \\
      &\X{2} & & \coordinate (cin-low); \\
      \S{2} & & & \coordinate (cout-low); \\
    };%
  \end{scope}
  \begin{scope}[index/.append style={xshift=-1ex, yshift=0.25ex}]
    \draw %
    \contract{S1}{P1-1}{o1}{$o_1$}{out=90, in=180}%
    \contract{S1}{P2-1}{o2}{$o_2$}{out=90, in=180}%
    \contract{S2}{P1-2}{o1}{$o'_1$}{out=90, in=180}%
    \contract{S2}{P2-2}{o2}{$o'_2$}{out=90, in=180}%
    ;%
  \end{scope}
  \begin{scope}[index/.append style={yshift=0.4ex}]
    \draw %
    \contract{X1}{P1-1}{i1}{$i_1$}{out=90, in=180}%
    \contract{X1}{P2-1}{i2}{$i_2$}{out=90, in=180}%
    \contract{X2}{P1-2}{i1}{$i'_1$}{out=90, in=180}%
    \contract{X2}{P2-2}{i2}{$i'_2$}{out=90, in=180}%
    ;%
  \end{scope}
  \begin{scope}[opacity=1, index/.append style={text opacity=1, yshift = 2.5ex, xshift=1ex}]
    \draw %
    (P1-1-k1) to ++ (0, +2.5ex) -| (P1-2-k1) node [index] {$k_1$}%
    (P2-1-k2) to ++ (0, +2.5ex) -| (P2-2-k2) node [index] {$k_2$}%
    ;%
  \end{scope}
  \begin{scope}[opacity=1, index/.append style={text opacity=1}]
    \draw %
    (S1-c) to ++(-2ex, 0) node [index, left] {$c$}%
    (S2-c) to ++(-2ex, 0) node [index, left] {$c'$}%
    ;%
    \draw[maincolor] %
    (X1-n) to [out=180, in=90] (S1-n) to ++(-2ex,0) node [index, left] {$n$}%
    (X2-n) to [out=180, in=90] (S2-n) to ++(-2ex,0) node [index, left] {$n'$}%
    ;%

    % X1-CIN
    \coordinate (X1-gcin-ungroup) at ($(X1-gcin)+(0ex, 0)$);%
    \draw (X1-gcin) to (X1-gcin-ungroup);%
    \coordinate (X1-cin) at ($(X1-gcin-ungroup)+(3ex,-1ex)$);%
    \coordinate (X1-g) at ($(X1-gcin-ungroup)+(3ex,1ex)$);%
    \draw [secondcolor, out=30, in=180] (X1-gcin-ungroup) to (X1-g);%
    \draw [out=330, in=180] (X1-gcin-ungroup) to (X1-cin);%
    \draw[arrows=-{Triangle}] (X1-gcin-ungroup) to ++(-0.1ex,0);%

    % X2-CIN
    \coordinate (X2-gcin-ungroup) at ($(X2-gcin)+(0ex, 0)$);%
    \draw (X2-gcin) to (X2-gcin-ungroup);%
    \coordinate (X2-cin) at ($(X2-gcin-ungroup)+(3ex,-1ex)$);%
    \coordinate (X2-g) at ($(X2-gcin-ungroup)+(3ex,1ex)$);%
    \draw [secondcolor, out=30, in=180] (X2-gcin-ungroup) to (X2-g);%
    \draw [out=330, in=180] (X2-gcin-ungroup) to (X2-cin);%
    \draw[arrows=-{Triangle}] (X2-gcin-ungroup) to ++(-0.1ex,0);%

    % S1-COUT
    \coordinate (S1-gcout-ungroup) at ($(S1-gcout)+(0ex, 0)$);%
    \draw (S1-gcout) to (S1-gcout-ungroup);%
    \coordinate (S1-cout) at ($(S1-gcout-ungroup)+(3ex,-1ex)$);%
    \coordinate (S1-g) at ($(S1-gcout-ungroup)+(3ex,1ex)$);%
    \draw [secondcolor, out=30, in=180] (S1-gcout-ungroup) to (S1-g);%
    \draw [out=330, in=180] (S1-gcout-ungroup) to (S1-cout);%
    \draw[arrows=-{Triangle}] (S1-gcout-ungroup) to ++(-0.1ex,0);%

    % S2-COUT
    \coordinate (S2-gcout-ungroup) at ($(S2-gcout)+(0ex, 0)$);%
    \draw (S2-gcout) to (S2-gcout-ungroup);%
    \coordinate (S2-cout) at ($(S2-gcout-ungroup)+(3ex,-1ex)$);%
    \coordinate (S2-g) at ($(S2-gcout-ungroup)+(3ex,1ex)$);%
    \draw [secondcolor, out=30, in=180] (S2-gcout-ungroup) to (S2-g);%
    \draw [out=330, in=180] (S2-gcout-ungroup) to (S2-cout);%
    \draw[arrows=-{Triangle}] (S2-gcout-ungroup) to ++(-0.1ex,0);%

    % G
    \coordinate (g) at ($(X2-g)+(0, 3ex)$);%
    \draw [secondcolor]%
    (X1-g) |- (g) node [index, left, xshift=-1ex] {\textcolor{secondcolor}{$g$}}%
    (S1-g) to ++(0,3ex) -| (g)%
    (S2-g) to ++(0,3ex) -| (g)%
    (X2-g) -| (g)%
    ;%

    % CIN
    \coordinate (cin) at ($(X1-cin)+(4ex, 3.5ex)$);%
    \draw%
    (X1-cin) to ++(2ex, 0) |- (cin) to ++(2ex, 0)%
    (X2-cin) to ++(3.5ex, 0) |- (cin) %
    node [index, right] {$\tilde{c}_{\text{in}}$}%
    ;%

    % COUT
    \coordinate (cout) at ($(S1-cout)+(4ex, 3.5ex)$);%
    \draw%
    (S1-cout) to ++(2ex, 0) |- (cout) to ++(2ex, 0)%
    (S2-cout) to ++(2ex, 0) |- (cout) %
    node [index, right] {$\tilde{c}_{\text{out}}$}%
    ;%
  \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> fig/tensor_networks/input_jacobian.tex <==
% Input Jacobian / unfolded weight
\input{fig/tensor_networks/commands.tex}
\begin{tikzpicture}[ultra thick]%
  \matrix[row sep=3ex,column sep=0ex]{%$
    \P{1} & \\
    \P{2} & \\
    &\W \\
  };
  \draw %
  \contract{P1}{W}{k1}{$k_1$}{out=0, in=90}%
  \contract{P2}{W}{k2}{$k_2$}{out=0, in=90}%
  (W-cin) node[index, left] {$c'_{\text{in}}$}%
  (W-cout) node[index, right] {$c_{\text{out}}$}%
  (P1-i1) node[index, left] {$i'_1$}%
  (P2-i2) node[index, left] {$i'_2$}%
  (P1-o1) node[index, above] {$o_1$}%
  (P2-o2) node[index, above] {$o_2$};%
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> fig/tensor_networks/input_jacobian_batch_groups.tex <==
% Input Jacobian / unfolded weight
\input{fig/tensor_networks/commands.tex}
%
\def\I{%
  \tensornode{I}%
  {$\vdelta$}%
  {{cin}}% right legs
  {{i1, i2}}% top legs
  {{n}}% left legs
  {{}}% bottom legs
}%
%
\def\W{%
  \tensornode{W}%
  {$\tW$}%
  {{gcout}}% right legs
  {{k2, k1}}% top legs
  {{cin}}% left legs
  {{}}% bottom legs
}%
\begin{tikzpicture}[ultra thick]%
  \matrix[row sep=3ex,column sep=0ex]{%$
    &\P{1} & \\
    &\P{2} & \\
    \begin{scope}[opacity=0, tensor/.append style={opacity=0, xscale=0}]\I\end{scope} & &\W \\
  };%
  \draw %
  \contract{P1}{W}{k1}{$k_1$}{out=0, in=90}%
  \contract{P2}{W}{k2}{$k_2$}{out=0, in=90}%
  (W-cin) node[index, left] {$\tilde{c}'_{\text{in}}$}%
  % (W-cout) node[index, right, yshift=0.5ex] {$\tilde{c}_{\text{out}}$}%
  (P1-i1) node[index, left] {$i'_1$}%
  (P2-i2) node[index, left] {$i'_2$}%
  (P1-o1) node[index, above] {$o_1$}%
  (P2-o2) node[index, above] {$o_2$};%
  \draw%
  (I-n) node [index, left] {$\textcolor{maincolor}{n}\phantom{'}\!$} to (I-cin) node
  [index, right] {$\textcolor{maincolor}{n'}$}%
  ;%

  % W-COUT
  \coordinate (W-gcout-ungroup) at ($(W-gcout)+(0ex, 0)$);%
  \draw (W-gcout) to (W-gcout-ungroup);%
  \coordinate (W-cout) at ($(W-gcout-ungroup)+(3ex,-1ex)$);%
  \coordinate (W-g) at ($(W-gcout-ungroup)+(3ex,1ex)$);%
  \draw [secondcolor, out=30, in=180] (W-gcout-ungroup) to (W-g);%
  \draw [out=330, in=180] (W-gcout-ungroup) to (W-cout) node [index, right] {$\tilde{c}_{\text{out}}$};%
  \draw[arrows=-{Triangle}] (W-gcout-ungroup) to ++(-0.1ex,0);%

  \coordinate (g) at ($(W-g)+(2ex,3ex)$);%
  \coordinate (gprime) at ($(W-g)+(2ex,1ex)$);%
  \draw[secondcolor]%
  (W-g) |- (g) node[index, right] {$g$}%
  (gprime) node[index, right] {$g'$} -| ++(-2ex,2ex)%
  ;%
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> fig/tensor_networks/input_vjp.tex <==
% VJP (input)
\input{fig/tensor_networks/commands.tex}
\begin{tikzpicture}[ultra thick, opacity=0.3, index/.append style={fill opacity=1, text opacity=0.3}]%
  \matrix[row sep=3ex,column sep=0ex]{%$
    &\P{1} &\\
    &\P{2} & \\
    \begin{scope}[opacity=1]
      \V
    \end{scope}
    & & \W \\
  };
  \draw %
  \contract{P1}{W}{k1}{$k_1$}{out=0, in=90}%
  \contract{P2}{W}{k2}{$k_2$}{out=0, in=90}%
  (W-cin) node[index, left] {$c'_{\text{in}}$}%
  (P1-i1) node[index, left] {$i'_1$}%
  (P2-i2) node[index, left] {$i'_2$};%
  \begin{scope}[opacity=1, index/.append style={text opacity=1}]
    \draw %
    (V-o1) |- node[index, xshift=3.5ex] {$o_1$} (P1-o1)%
    (V-o2) |- node[index, xshift=2ex] {$o_2$} (P2-o2)%
    (V-cout) -- ++(0, 3ex) node[index, xshift=3ex] {$c_{\text{out}}$} -| (W-cout);%
  \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> fig/tensor_networks/input_vjp_batch_groups.tex <==
% VJP (input)
\input{fig/tensor_networks/commands.tex}
%
\def\V{%
  \tensornode{V}%
  {$\tV^{(\tY)}$}%
  {{gcout}}% right legs
  {{o1, o2}}% top legs
  {{n}}% left legs
  {{}}% bottom legs
}%
%
\def\W{%
  \tensornode{W}%
  {$\tW$}%
  {{gcout}}% right legs
  {{k2, k1}}% top legs
  {{cin}}% left legs
  {{}}% bottom legs
}%
%
\begin{tikzpicture}[ultra thick, opacity=0.3, index/.append style={fill opacity=1, text opacity=0.3}]%
  \matrix[row sep=3ex,column sep=0ex]{%$
    &\P{1} &\\
    &\P{2} & \\
    \begin{scope}[opacity=1]
      \V
    \end{scope}
    & & \W \\
  };
  \draw %
  \contract{P1}{W}{k1}{$k_1$}{out=0, in=90}%
  \contract{P2}{W}{k2}{$k_2$}{out=0, in=90}%
  (W-cin) node[index, left] {$\tilde{c}'_{\text{in}}$}%
  (P1-i1) node[index, left] {$i'_1$}%
  (P2-i2) node[index, left] {$i'_2$};%
  \begin{scope}[opacity=1, index/.append style={text opacity=1}]
    \draw %
    (V-o1) |- node[index, xshift=3.5ex] {$o_1$} (P1-o1)%
    (V-o2) |- node[index, xshift=2ex] {$o_2$} (P2-o2)%
    ;%
    \node [index, left] at (V-n) {$\textcolor{maincolor}{n'}$};%

    % V-COUT
    \coordinate (V-gcout-ungroup) at ($(V-gcout)+(0ex, 0)$);%
    \draw (V-gcout) to (V-gcout-ungroup);%
    \coordinate (V-cout) at ($(V-gcout-ungroup)+(3ex,-1ex)$);%
    \coordinate (V-g) at ($(V-gcout-ungroup)+(3ex,1ex)$);%
    \draw [secondcolor, out=30, in=180] (V-gcout-ungroup) to (V-g);%
    \draw [out=330, in=180] (V-gcout-ungroup) to (V-cout);%
    \draw[arrows=-{Triangle}] (V-gcout-ungroup) to ++(-0.1ex,0);%

    % W-COUT
    \coordinate (W-gcout-ungroup) at ($(W-gcout)+(0ex, 0)$);%
    \draw (W-gcout) to (W-gcout-ungroup);%
    \coordinate (W-cout) at ($(W-gcout-ungroup)+(3ex,-1ex)$);%
    \coordinate (W-g) at ($(W-gcout-ungroup)+(3ex,1ex)$);%
    \draw [secondcolor, out=30, in=180] (W-gcout-ungroup) to (W-g);%
    \draw [out=330, in=180] (W-gcout-ungroup) to (W-cout);%
    \draw[arrows=-{Triangle}] (W-gcout-ungroup) to ++(-0.1ex,0);%

    \coordinate (g) at ($(W-g)+(1.5ex, 1.5ex)$);%
    \draw [secondcolor]%
    (V-g) |- (g)%
    (W-g) |- (g)%
    node [index, right] {\textcolor{secondcolor}{$g'$}}%
    ;%
    \draw (V-cout) to ++(0ex,-1.5ex) node [index, xshift=3ex] {$\tilde{c}_{\text{out}}$} -| (W-cout);%
  \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> fig/tensor_networks/kfac_reduce_factor.tex <==
% KFC factor
\input{fig/tensor_networks/commands.tex}
%
\def\P#1#2{%
  \tensornode{P#1-#2}%
  {$\tPi^{(#1)}$}%
  {{k#1}}% right legs
  {{o#1}}% top legs
  {{i#1}}% left legs
  {{}}% bottom legs
}%
%
\def\X#1{%
  \tensornode{X#1}%
  {$\tX$}%
  {{cin}}% right legs
  {{i1, i2}}% top legs
  {{}}% left legs
  {{}}% bottom legs
}%
\def\I#1{%
  \tensornode{I#1}%
  {$\vone$}%
  {{}}% right legs
  {{}}% top legs
  {{}}% left legs
  {{i}}% bottom legs
}%
%
\begin{tikzpicture}[ultra thick, opacity=0.3, index/.append style={fill opacity=1, text opacity=0.3}]%
  \matrix[row sep=0.25ex,column sep=0ex]{%$
    & \begin{scope}[opacity=1]\I{1}\end{scope} & & \begin{scope}[opacity=1]\I{2}\end{scope} \\
    & \P{1}{1} & & \P{1}{2} \\
    & \begin{scope}[opacity=1]\I{3}\end{scope} & & \begin{scope}[opacity=1]\I{4}\end{scope} \\
    & \P{2}{1} & & \P{2}{2} \\
    \X{1} & & \begin{scope}[xshift=6ex] \X{2} \end{scope} & \\
  };%
  \draw %
  \contract{X1}{P1-1}{i1}{$i_1$}{out=90, in=180}%
  \contract{X1}{P2-1}{i2}{$i_2$}{out=90, in=180}%
  \contract{X2}{P2-2}{i2}{$i'_2$}{out=90, in=180};%
  \begin{scope}[index/.append style={yshift=-3.5ex}]
    \draw \contract{X2}{P1-2}{i1}{$i'_1$}{out=90, in=180};%
  \end{scope}
  \begin{scope}[opacity=1, index/.append style={text opacity=1}]
    \draw%
    (I1-i) to node [midway, index, right] {$o_1$} (P1-1-o1)%
    (I3-i) to node [midway, index, right] {$o_2$} (P2-1-o2)%
    (I2-i) to node [midway, index, right] {$o_1'$} (P1-2-o1)%
    (I4-i) to node [midway, index, right] {$o_2'$} (P2-2-o2)%
    (P1-1-k1) node[index, right] {$k_1$}%
    (P1-2-k1) node[index, right] {$k'_1$}%
    (P2-1-k2) node[index, right] {$k_2$}%
    (P2-2-k2) node[index, right] {$k'_2$}%
    (X1-cin) node[index, right] {$c_\text{in}$}%
    (X2-cin) node[index, right] {$c'_\text{in}$};%
  \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> fig/tensor_networks/kfac_reduce_factor_batch_groups.tex <==
% KFC factor
\input{fig/tensor_networks/commands.tex}
%
\def\P#1#2{%
  \tensornode{P#1-#2}%
  {$\tPi^{(#1)}$}%
  {{k#1}}% right legs
  {{o#1}}% top legs
  {{i#1}}% left legs
  {{}}% bottom legs
}%
%
\def\X#1{%
  \tensornode{X#1}%
  {$\tX$}%
  {{gcin}}% right legs
  {{i1, i2}}% top legs
  {{n}}% left legs
  {{}}% bottom legs
}%
\def\I#1{%
  \tensornode{I#1}%
  {$\vone$}%
  {{}}% right legs
  {{}}% top legs
  {{}}% left legs
  {{i}}% bottom legs
}%
%
\begin{tikzpicture}[ultra thick, opacity=0.3, index/.append style={fill opacity=1, text opacity=0.3}]%
  \matrix[row sep=0.25ex,column sep=0ex]{%$
    & \begin{scope}[opacity=1]\I{1}\end{scope} & & \begin{scope}[opacity=1]\I{2}\end{scope} \\
    & \P{1}{1} & & \P{1}{2} \\
    & \begin{scope}[opacity=1]\I{3}\end{scope} & & \begin{scope}[opacity=1]\I{4}\end{scope} \\
    & \P{2}{1} & & \P{2}{2} \\
    \X{1} & & \begin{scope}[xshift=6ex] \X{2} \end{scope} & \\
  };%
  \draw %
  \contract{X1}{P1-1}{i1}{$i_1$}{out=90, in=180}%
  \contract{X1}{P2-1}{i2}{$i_2$}{out=90, in=180}%
  \contract{X2}{P2-2}{i2}{$i'_2$}{out=90, in=180};%
  \begin{scope}[index/.append style={yshift=-3.5ex}]
    \draw \contract{X2}{P1-2}{i1}{$i'_1$}{out=90, in=180};%
  \end{scope}
  \begin{scope}[opacity=1, index/.append style={text opacity=1}]
    \draw%
    (I1-i) to node [midway, index, right] {$o_1$} (P1-1-o1)%
    (I3-i) to node [midway, index, right] {$o_2$} (P2-1-o2)%
    (I2-i) to node [midway, index, right] {$o_1'$} (P1-2-o1)%
    (I4-i) to node [midway, index, right] {$o_2'$} (P2-2-o2)%
    (P1-1-k1) node[index, right] {$k_1$}%
    (P1-2-k1) node[index, right] {$k'_1$}%
    (P2-1-k2) node[index, right] {$k_2$}%
    (P2-2-k2) node[index, right] {$k'_2$}%
    ;%

    % X1-CIN
    \coordinate (X1-gcin-ungroup) at ($(X1-gcin)+(0ex, 0)$);%
    \draw (X1-gcin) to (X1-gcin-ungroup);%
    \coordinate (X1-cin) at ($(X1-gcin-ungroup)+(3ex,-1ex)$);%
    \coordinate (X1-g) at ($(X1-gcin-ungroup)+(3ex,1ex)$);%
    \draw [secondcolor, out=30, in=180] (X1-gcin-ungroup) to (X1-g);%
    \draw [out=330, in=180] (X1-gcin-ungroup) to (X1-cin) node [index, right] {$\tilde{c}_{\text{in}}$};%
    \draw[arrows=-{Triangle}] (X1-gcin-ungroup) to ++(-0.1ex,0);%

    % X2-CIN
    \coordinate (X2-gcin-ungroup) at ($(X2-gcin)+(0ex, 0)$);%
    \draw (X2-gcin) to (X2-gcin-ungroup);%
    \coordinate (X2-cin) at ($(X2-gcin-ungroup)+(3ex,-1ex)$);%
    \coordinate (X2-g) at ($(X2-gcin-ungroup)+(3ex,1ex)$);%
    \draw [secondcolor, out=30, in=180] (X2-gcin-ungroup) to (X2-g);%
    \draw [out=330, in=180] (X2-gcin-ungroup) to (X2-cin) node [index, right] {$\tilde{c}'_{\text{in}}$};%
    \draw[arrows=-{Triangle}] (X2-gcin-ungroup) to ++(-0.1ex,0);%

    % G
    \coordinate (g) at ($(X2-g)+(1.5ex, 1.5ex)$);%
    \draw [secondcolor]%
    (X1-g) |- (g) node [index, right] {\textcolor{secondcolor}{$g$}}%
    (X2-g) |- (g)%
    ;%

    % N
    \draw[maincolor]%
    (X1-n) to ++(0, 3.25ex) node [index, right] {$n$} -| (X2-n)%
    ;%
  \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> fig/tensor_networks/kfac_reduce_transpose_factor.tex <==
% KFAC-reduce factor for transpose convolution
\input{fig/tensor_networks/commands.tex}
%
\def\P#1#2{%
  \tensornode{P#1-#2}%
  {$\tPi^{(#1)}$}%
  {{k#1}}% right legs
  {{o#1}}% top legs
  {{i#1}}% left legs
  {{}}% bottom legs
}%
%
\def\Y#1{%
  \tensornode{Y#1}%
  {$\tY$}%
  {{cout}}% right legs
  {{o1, o2}}% top legs
  {{}}% left legs
  {{}}% bottom legs
}%
%
\def\I#1#2{%
  \tensornode{I#1-#2}%
  {$\vone$}%
  {{}}% right legs
  {{}}% top legs
  {{i#1}}% left legs
  {{}}% bottom legs
}%
%
\begin{tikzpicture}[ultra thick, opacity=0.3, index/.append style={fill opacity=1, text opacity=0.3}]%
  \matrix[row sep=1ex,column sep=1ex]{%$
    & \P{1}{1} & & \P{1}{2} \\
    &
    \begin{scope}[opacity=1]
      \I{1}{1}
    \end{scope}
    & &
    \begin{scope}[opacity=1]
      \I{1}{2}
    \end{scope}
    \\
    & \P{2}{1} & & \P{2}{2} \\
    &
    \begin{scope}[opacity=1]
      \I{2}{1}
    \end{scope}
    & &
    \begin{scope}[opacity=1]
      \I{2}{2}
    \end{scope}
    \\
    \Y{1} & & \begin{scope}[xshift=6ex] \Y{2} \end{scope} & \\
  };%
  \draw %
  \contract{Y1}{P1-1}{o1}{$o_1$}{out=90, in=170}%
  \contract{Y1}{P2-1}{o2}{$o_2$}{out=90, in=170}%
  \contract{Y2}{P1-2}{o1}{$o'_1$}{out=90, in=170}
  \contract{Y2}{P2-2}{o2}{$o'_2$}{out=90, in=170}
  ;%
  \begin{scope}[opacity=1, index/.append style={text opacity=1}]
    \draw%
    \contract{I1-1}{P1-1}{i1}{$i_1$}{}%
    \contract{I1-2}{P1-2}{i1}{$i_1'$}{}%
    \contract{I2-1}{P2-1}{i2}{$i_2$}{}%
    \contract{I2-2}{P2-2}{i2}{$i_2'$}{}%
    (P1-1-k1) node[index, right] {$k_1$}%
    (P1-2-k1) node[index, right] {$k'_1$}%
    (P2-1-k2) node[index, right] {$k_2$}%
    (P2-2-k2) node[index, right] {$k'_2$}%
    (Y1-cout) node[index, right] {$c_\text{out}$}%
    (Y2-cout) node[index, right] {$c'_\text{out}$}%
    ;%
  \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> fig/tensor_networks/kfc_factor.tex <==
% KFC factor
\input{fig/tensor_networks/commands.tex}
%
\def\P#1#2{%
  \tensornode{P#1-#2}%
  {$\tPi^{(#1)}$}%
  {{k#1}}% right legs
  {{o#1}}% top legs
  {{i#1}}% left legs
  {{}}% bottom legs
}%
%
\def\X#1{%
  \tensornode{X#1}%
  {$\tX$}%
  {{cin}}% right legs
  {{i1, i2}}% top legs
  {{}}% left legs
  {{}}% bottom legs
}%
%
\begin{tikzpicture}[ultra thick, opacity=0.3, index/.append style={fill opacity=1, text opacity=0.3}]%
  \matrix[row sep=3ex,column sep=0ex]{%$
    & \P{1}{1} & & \P{1}{2} \\
    & \P{2}{1} & & \P{2}{2} \\
    \X{1} & & \begin{scope}[xshift=6ex] \X{2} \end{scope} & \\
  };%
  \draw %
  \contract{X1}{P1-1}{i1}{$i_1$}{out=90, in=180}%
  \contract{X1}{P2-1}{i2}{$i_2$}{out=90, in=180}%
  \contract{X2}{P2-2}{i2}{$i'_2$}{out=90, in=180};%
  \begin{scope}[index/.append style={yshift=-3.5ex}]
    \draw \contract{X2}{P1-2}{i1}{$i'_1$}{out=90, in=180};%
  \end{scope}
  \begin{scope}[opacity=1, index/.append style={text opacity=1}]
    \draw%
    \contract{P1-1}{P1-2}{o1}{$o_1$}{out=0, in=180}%
    \contract{P2-1}{P2-2}{o2}{$o_2$}{out=0, in=180}%
    (P1-1-k1) node[index, right] {$k_1$}%
    (P1-2-k1) node[index, right] {$k'_1$}%
    (P2-1-k2) node[index, right] {$k_2$}%
    (P2-2-k2) node[index, right] {$k'_2$}%
    (X1-cin) node[index, right] {$c_\text{in}$}%
    (X2-cin) node[index, right] {$c'_\text{in}$};%
  \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> fig/tensor_networks/kfc_factor_batch_groups.tex <==
% KFC factor
\input{fig/tensor_networks/commands.tex}
%
\def\P#1#2{%
  \tensornode{P#1-#2}%
  {$\tPi^{(#1)}$}%
  {{k#1}}% right legs
  {{o#1}}% top legs
  {{i#1}}% left legs
  {{}}% bottom legs
}%
%
\def\X#1{%
  \tensornode{X#1}%
  {$\tX$}%
  {{gcin}}% right legs
  {{i1, i2}}% top legs
  {{n}}% left legs
  {{}}% bottom legs
}%
%
\begin{tikzpicture}[ultra thick, opacity=0.3, index/.append style={fill opacity=1, text opacity=0.3}]%
  \matrix[row sep=3ex,column sep=0ex]{%$
    & \P{1}{1} & & \P{1}{2} \\
    & \P{2}{1} & & \P{2}{2} \\
    \X{1} & & \begin{scope}[xshift=6ex] \X{2} \end{scope} & \\
  };%
  \draw %
  \contract{X1}{P1-1}{i1}{$i_1$}{out=90, in=180}%
  \contract{X1}{P2-1}{i2}{$i_2$}{out=90, in=180}%
  \contract{X2}{P2-2}{i2}{$i'_2$}{out=90, in=180};%
  \begin{scope}[index/.append style={yshift=-3.5ex}]
    \draw \contract{X2}{P1-2}{i1}{$i'_1$}{out=90, in=180};%
  \end{scope}
  \begin{scope}[opacity=1, index/.append style={text opacity=1}]
    \draw%
    \contract{P1-1}{P1-2}{o1}{$o_1$}{out=0, in=180}%
    \contract{P2-1}{P2-2}{o2}{$o_2$}{out=0, in=180}%
    (P1-1-k1) node[index, right] {$k_1$}%
    (P1-2-k1) node[index, right] {$k'_1$}%
    (P2-1-k2) node[index, right] {$k_2$}%
    (P2-2-k2) node[index, right] {$k'_2$}%
    ;%
    \coordinate (n) at ($(X2-n)+(-2.5ex, 2.5ex)$);%
    \draw[maincolor]%
    (X1-n) |- (n)%
    (X2-n) |- (n) node [index] {$n$}%
    ;%

    % X1-CIN
    \coordinate (X1-gcin-ungroup) at ($(X1-gcin)+(0ex, 0)$);%
    \draw (X1-gcin) to (X1-gcin-ungroup);%
    \coordinate (X1-cin) at ($(X1-gcin-ungroup)+(3ex,-1ex)$);%
    \coordinate (X1-g) at ($(X1-gcin-ungroup)+(3ex,1ex)$);%
    \draw [secondcolor, out=30, in=180] (X1-gcin-ungroup) to (X1-g);%
    \draw [out=330, in=180] (X1-gcin-ungroup) to (X1-cin) node [index, right] {$\tilde{c}_{\text{in}}$};%
    \draw[arrows=-{Triangle}] (X1-gcin-ungroup) to ++(-0.1ex,0);%

    % X2-CIN
    \coordinate (X2-gcin-ungroup) at ($(X2-gcin)+(0ex, 0)$);%
    \draw (X2-gcin) to (X2-gcin-ungroup);%
    \coordinate (X2-cin) at ($(X2-gcin-ungroup)+(3ex,-1ex)$);%
    \coordinate (X2-g) at ($(X2-gcin-ungroup)+(3ex,1ex)$);%
    \draw [secondcolor, out=30, in=180] (X2-gcin-ungroup) to (X2-g);%
    \draw [out=330, in=180] (X2-gcin-ungroup) to (X2-cin) node [index, right] {$\tilde{c}'_{\text{in}}$};%
    \draw[arrows=-{Triangle}] (X2-gcin-ungroup) to ++(-0.1ex,0);%

    % G
    \coordinate (g) at ($(X2-g)+(1.5ex, 3ex)$);%
    \draw [secondcolor]%
    (X1-g) |- (g) node [index, right] {\textcolor{secondcolor}{$g$}}%
    (X2-g) |- (g)%
    ;%
  \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> fig/tensor_networks/kfc_transpose_factor.tex <==
% KFC factor for transpose convolution
\input{fig/tensor_networks/commands.tex}
%
\def\P#1#2{%
  \tensornode{P#1-#2}%
  {$\tPi^{(#1)}$}%
  {{k#1}}% right legs
  {{o#1}}% top legs
  {{i#1}}% left legs
  {{}}% bottom legs
}%
%
\def\Y#1{%
  \tensornode{Y#1}%
  {$\tY$}%
  {{cout}}% right legs
  {{o1, o2}}% top legs
  {{}}% left legs
  {{}}% bottom legs
}%
%
\begin{tikzpicture}[ultra thick, opacity=0.3, index/.append style={fill opacity=1, text opacity=0.3}]%
  \matrix[row sep=3ex,column sep=2ex]{%$
    & \P{1}{1} & & \P{1}{2} \\
    & \P{2}{1} & & \P{2}{2} \\
    \Y{1} & & \begin{scope}[xshift=6ex] \Y{2} \end{scope} & \\
  };%
  \draw %
  \contract{Y1}{P1-1}{o1}{$o_1$}{out=90, in=170}%
  \contract{Y1}{P2-1}{o2}{$o_2$}{out=90, in=170}%
  \contract{Y2}{P1-2}{o1}{$o'_1$}{out=90, in=170}
  \contract{Y2}{P2-2}{o2}{$o'_2$}{out=90, in=170}
  ;%
  \begin{scope}[opacity=1, index/.append style={text opacity=1}]
    \draw%
    (P1-1-i1) to ++(0, -3.5ex) -| (P1-2-i1) node[midway, index, xshift=-10ex] {$i_1$}%
    (P2-1-i2) to ++(0, -3.5ex) -| (P2-2-i2) node[midway, index, xshift=-10ex] {$i_2$}%
    (P1-1-k1) node[index, right] {$k_1$}%
    (P1-2-k1) node[index, right] {$k'_1$}%
    (P2-1-k2) node[index, right] {$k_2$}%
    (P2-2-k2) node[index, right] {$k'_2$}%
    (Y1-cout) node[index, right] {$c_\text{out}$}%
    (Y2-cout) node[index, right] {$c'_\text{out}$}%
    ;%
  \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> fig/tensor_networks/unfold_transpose.tex <==
% Input unfolding for transpose convolution
\input{fig/tensor_networks/commands.tex}
%
\begin{tikzpicture}[ultra thick]%
  \matrix[row sep=3ex,column sep=3.5ex]{%$
    \\
    & \P{1}
    \\
    & \P{2} \\
    \tensornode{Y}%
    {$\tY$}%
    {{cout}}% right legs
    {{o1,o2}}% top legs
    {{}}% left legs
    {{}};% bottom legs
    \\
  };%
  \draw %
  \contract{Y}{P1}{o1}{$o_1$}{out=90, in=170}%
  \contract{Y}{P2}{o2}{$o_2$}{out=90, in=170}%
  ;%
  \node [index, right] at (Y-cout) {$c_{\text{out}}$};%
  \node [index, right] at (P1-k1) {$k_1$};%
  \node [index, right] at (P2-k2) {$k_2$};%
  \node [index, left] at (P1-i1) {$i_1$};%
  \node [index, left] at (P2-i2) {$i_2$};%
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> fig/tensor_networks/visual_abstract.tex <==
\begin{figure*}[t]
  \centering
  % Forward pass
  \begin{subfigure}[b]{0.312\linewidth}
    \centering
    \input{fig/tensor_networks/commands.tex}
    \resizebox{!}{3.6cm}{%
      \begin{tikzpicture}[ultra thick]%
        \matrix[row sep=3ex,%
        column sep=0ex,%
        ampersand replacement=\&%
        ]{%$
          \& \P{1} \& \\
          \& \P{2} \& \\
          \X \& \& \W \\
        };%
        \draw %
        \contract{X}{P1}{i1}{$i_1$}{out=90, in=180}%
        \contract{X}{P2}{i2}{$i_2$}{out=90, in=180}%
        \contract{P1}{W}{k1}{$k_1$}{out=0, in=90}%
        \contract{P2}{W}{k2}{$k_2$}{out=0, in=90}%
        \contract{X}{W}{cin}{$c_{\text{in}}$}{}%
        (W-cout) node[index, right] {$c_{\text{out}}$}%
        (P1-o1) node[index, above] {$o_1$}%
        (P2-o2) node[index, above] {$o_2$};%
        \begin{scope}[tensor/.append style={fill=secondcolor!30!white},%
          xshift=13ex, yshift=7.5ex]%
          \tensornode{Y}%
          {$\tY$}%
          {{cout}}% right legs
          {{o1, o2}}% top legs
          {{}}% left legs
          {{}};% bottom legs
          \draw%
          (Y.west) node [left, xshift=-0.5ex] {$=$}%
          (Y-o1) node [index, above, xshift=-0.5ex] {$o_1$}%
          (Y-o2) node [index, above, xshift=0.5ex] {$o_2$}%
          (Y-cout) node [index, right] {$c_{\text{out}}$}%
          ;%
        \end{scope}
      \end{tikzpicture}
    }
    \caption{Convolution}\label{subfig:visual-abstract-convolution}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{0.3\linewidth}
    \centering
    \input{fig/tensor_networks/commands.tex}
    \resizebox{!}{3.6cm}{%
      \begin{tikzpicture}[%
        ultra thick,%
        ]
        \matrix[row sep=3ex,column sep=0ex, ampersand replacement=\&]{%$
          \& \P{1} \\
          \& \P{2} \\
          \X \& \\
        };%
        \draw %
        \contract{X}{P1}{i1}{$i_1$}{out=90, in=180}%
        \contract{X}{P2}{i2}{$i_2$}{out=90, in=180};%
        \coordinate (o1o2) at ($(P1-o1)+(-6ex,3ex)$);%
        \draw [out=150, in=285] (P1-o1) to (o1o2);%
        \draw [out=150, in=255] (P2-o2) to (o1o2);%
        \draw[arrows=-{Triangle}] (o1o2) to ++(0,1ex);%
        \draw (o1o2) to ++(0, 2ex) node [index, above] {$(o_1, o_2)$};%
        \coordinate (cink1k2) at ($(P2-k2)+(7ex,0)$);%
        \draw [out=330, in=150, looseness=1.75] (P1-k1) to (cink1k2);%
        \draw (P2-k2) to (cink1k2);%
        \draw [out=30, in=210, looseness=1.1] (X-cin) to (cink1k2);%
        \draw[arrows=-{Triangle}] (cink1k2) to ++(1ex,0);%
        \draw (cink1k2) to ++(2ex, 0) node [index, right] {$(c_{\text{in}}, k_1, k_2)$};%
        \draw %
        (X-cin) node[index, right] {$c_{\text{in}}$}%
        (P1-k1) node[index, right] {$k_1$}%
        (P2-k2) node[index, right] {$k_2$}%
        (P1-o1) node[index, above] {$o_1$}%
        (P2-o2) node[index, above] {$o_2$};%
        \begin{scope}[tensor/.append style={fill=secondcolor!30!white},%
          xshift=12.5ex, yshift=12.5ex]
          \tensornode{X}%
          {$\llbracket \tX \rrbracket$}%
          {{cink1k2}}% right legs
          {{o1o2}}% top legs
          {{}}% left legs
          {{}};% bottom legs
          \node[right, index] at (X-cink1k2) {$(c_{\text{in}}, k_1, k_2)$};%
          \node[above, index] at (X-o1o2) {$(o_1, o_2)$};%
          \draw (X.west) node [left, xshift=-0.5ex] {$=$};%
        \end{scope}
      \end{tikzpicture}
    }
    \caption{Input unfolding}\label{subfig:visual-abstract-unfolded-input}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{0.336\linewidth}
    \centering
    \input{fig/tensor_networks/commands.tex}
    \resizebox{!}{3.6cm}{%
      \begin{tikzpicture}[%
        ultra thick,%
        ]
        \matrix[row sep=3ex,column sep=0ex, ampersand replacement=\&]{%$
          \P{1} \\
          \P{2} \\
          \& \W \\
        };%
        \draw %
        \contract{W}{P1}{k1}{$k_1$}{out=90, in=0}%
        \contract{W}{P2}{k2}{$k_2$}{out=90, in=0};%
        \coordinate (couto1o2) at ($(P1-o1)+(6ex,3ex)$);%
        \draw [out=30, in=240] (P1-o1) to (couto1o2);%
        \draw [out=30, in=270] (P2-o2) to (couto1o2);%
        \draw [out=30, in=300] (W-cout) to (couto1o2);%
        \draw[arrows=-{Triangle}] (couto1o2) to ++(0,1ex);%
        \draw (couto1o2) to ++(0, 2ex) node [index, above] {$(c_{\text{out}}, o_1, o_2)$};%
        \coordinate (cini1i2) at ($(P2-i2)+(-7ex,0)$);%
        \draw [out=210, in=30, looseness=1.75] (P1-i1) to (cini1i2);%
        \draw (P2-i2) to (cini1i2);%
        \draw [out=150, in=330, looseness=1.1] (W-cin) to (cini1i2);%
        \draw[arrows=-{Triangle}] (cini1i2) to ++(-1ex,0);%
        \draw (cini1i2) to ++(-2ex, 0) node [index, left] {$(c_{\text{in}}, i_1, i_2)$};%
        \draw %
        (W-cin) node[index, left] {$c_{\text{in}}$}%
        (W-cout) node[index, right] {$c_{\text{out}}$}%
        (P1-i1) node[index, left] {$i_1$}%
        (P2-i2) node[index, left] {$i_2$}%
        (P1-o1) node[index, above] {$o_1$}%
        (P2-o2) node[index, above] {$o_2$}%
        ;%
        \begin{scope}[tensor/.append style={fill=secondcolor!30!white},%
          xshift=-12.5ex, yshift=12.5ex]
          \tensornode{A}%
          {$\mA(\tW)$}%
          {{}}% right legs
          {{couto1o2}}% top legs
          {{cini1i2}}% left legs
          {{}};% bottom legs
          \node[left, index] at (A-cini1i2) {$(c_{\text{in}}, i_1, i_2)$};%
          \node[above, index] at (A-couto1o2) {$(c_{\text{out}}, o_1, o_2)$};%
          \draw (A.east) node [right, xshift=0.5ex] {$=$};%
        \end{scope}
      \end{tikzpicture}
    }
    \caption{Kernel unfolding}\label{subfig:visual-abstract-unfolded-kernel}
  \end{subfigure}
  \caption{TNs of (\subref{subfig:visual-abstract-convolution}) 2d convolution and (\subref{subfig:visual-abstract-unfolded-input},\subref{subfig:visual-abstract-unfolded-kernel}) connections to its matrix multiplication view.
    The connectivity along each dimension is explicit via an index pattern tensor $\tPi$.
  }\label{fig:visual-abstract}
\end{figure*}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> fig/tensor_networks/weight_jacobian.tex <==
% Weight Jacobian / unfolded input
\input{fig/tensor_networks/commands.tex}
%
\def\I{%
  \tensornode{I}%
  {$\vdelta$}%
  {{cout-right}}% right legs
  {{}}% top legs
  {{cout-left}}% left legs
  {{}}% bottom legs
}%
%
\begin{tikzpicture}[ultra thick]%
  \matrix[row sep=3ex,column sep=0ex]{%$
    & \P{1} &\\
    & \P{2} & \\
    \X & & \begin{scope}[opacity=0, tensor/.append style={scale=0}]\I\end{scope} \\
  };%
  \draw %
  \contract{X}{P1}{i1}{$i_1$}{out=90, in=180}%
  \contract{X}{P2}{i2}{$i_2$}{out=90, in=180}%
  (X-cin) node[index, right] {$c'_{\text{in}}$}%
  (P1-k1) node[index, right] {$k'_1$}%
  (P2-k2) node[index, right] {$k'_2$}%
  (P1-o1) node[index, above] {$o_1$}%
  (P2-o2) node[index, above] {$o_2$}%
  (I-cout-left) node[index, left] {$c'_{\text{out}}$} %
  to%
  (I-cout-right) node[index, right] {$c_{\text{out}}$}%
  ;%
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> fig/tensor_networks/weight_jacobian_batch_groups.tex <==
% Weight Jacobian / unfolded input
\input{fig/tensor_networks/commands.tex}
%
\def\I{%
  \tensornode{I}%
  {$vdelta$}%
  {{cout-right}}% right legs
  {{}}% top legs
  {{cout-left}}% left legs
  {{}}% bottom legs
}%
%
\def\X{%
  \tensornode{X}%
  {$\tX$}%
  {{gcin}}% right legs
  {{i1, i2}}% top legs
  {{n}}% left legs
  {{}}% bottom legs
}%
\begin{tikzpicture}[ultra thick]%
  \matrix[row sep=3ex,column sep=0ex]{%$
    & \P{1} &\\
    & \P{2} & \\
    \X & & \begin{scope}[opacity=0, tensor/.append style={opacity=0, xscale=0}]\I\end{scope} \\
  };%
  \draw %
  \contract{X}{P1}{i1}{$i_1$}{out=90, in=180}%
  \contract{X}{P2}{i2}{$i_2$}{out=90, in=180}%
  (P1-k1) node[index, right] {$k'_1$}%
  (P2-k2) node[index, right] {$k'_2$}%
  (P1-o1) node[index, above] {$o_1$}%
  (P2-o2) node[index, above] {$o_2$}%
  (I-cout-left) node[index, left, yshift=0.5ex] {$\tilde{c}'_{\text{out}}$} %
  to%
  (I-cout-right) node[index, right, yshift=0.5ex] {$\tilde{c}_{\text{out}}$}%
  ;%
  \node [index, left] at (X-n) {\textcolor{maincolor}{$n$}};%

  % X-CIN
  \coordinate (X-gcin-ungroup) at ($(X-gcin)+(0ex, 0)$);%
  \draw (X-gcin) to (X-gcin-ungroup);%
  \coordinate (X-cin) at ($(X-gcin-ungroup)+(3ex,-1ex)$);%
  \coordinate (X-g) at ($(X-gcin-ungroup)+(3ex,1ex)$);%
  \draw [secondcolor, out=30, in=180] (X-gcin-ungroup) to (X-g);%
  \draw [out=330, in=180] (X-gcin-ungroup) to (X-cin) node [index, right, yshift=-0.5ex] {$\tilde{c}_{\text{in}}$};%
  \draw[arrows=-{Triangle}] (X-gcin-ungroup) to ++(-0.1ex,0);%

  \coordinate (g) at ($(I-cout-right)+(0,5ex)$);%
  \coordinate (gprime) at ($(I-cout-right)+(0,3ex)$);%

  \draw[secondcolor]%
  (X-g) |- (g) node[index, right] {$g$}%
  (gprime) node[index, right] {$g'$} -| ++(-2ex,2ex)%
  ;%
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> fig/tensor_networks/weight_vjp.tex <==
% VJP (weight)
\input{fig/tensor_networks/commands.tex}
\begin{tikzpicture}[ultra thick, opacity=0.3, index/.append style={fill opacity=1, text opacity=0.3}]%
  \matrix[row sep=3ex,column sep=0ex]{%$
    &\P{1} &\\
    &\P{2} & \\
    \X & & \begin{scope}[opacity=1, xshift=4ex] \V \end{scope} \\
  };%
  \draw %
  \contract{X}{P1}{i1}{$i_1$}{out=90, in=180}%
  \contract{X}{P2}{i2}{$i_2$}{out=90, in=180}%
  (X-cin) node[index, right] {$c'_{\text{in}}$}%
  (P1-k1) node[index, right] {$k'_1$}%
  (P2-k2) node[index, right] {$k'_2$};%
  \begin{scope}[opacity=1, index/.append style={text opacity=1}]
    \draw %
    (V-o2) |- node[index, xshift=-3.5ex] {$o_1$} (P1-o1)%
    (V-o1) |- node[index, xshift=-2ex] {$o_2$} (P2-o2)%
    (V-cout) node[index, right] {$c'_{\text{out}}$};%
  \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> fig/tensor_networks/weight_vjp_batch_groups.tex <==
% VJP (weight)
\input{fig/tensor_networks/commands.tex}
%
\def\X{%
  \tensornode{X}%
  {$\tX$}%
  {{gcin}}% right legs
  {{i1, i2}}% top legs
  {{n}}% left legs
  {{}}% bottom legs
}%
%
\def\V{%
  \tensornode{V}%
  {$\tV$}%
  {{gcout}}% right legs
  {{o1, o2}}% top legs
  {{n}}% left legs
  {{}}% bottom legs
}%
%
\begin{tikzpicture}[ultra thick, opacity=0.3, index/.append style={fill opacity=1, text opacity=0.3}]%
  \matrix[row sep=3ex,column sep=0ex]{%$
    &\P{1} &\\
    &\P{2} & \\
    \X & & \begin{scope}[opacity=1, xshift=4ex] \V \end{scope} \\
  };%
  \draw %
  \contract{X}{P1}{i1}{$i_1$}{out=90, in=180}%
  \contract{X}{P2}{i2}{$i_2$}{out=90, in=180}%
  (P1-k1) node[index, right] {$k'_1$}%
  (P2-k2) node[index, right] {$k'_2$};%
  \begin{scope}[opacity=1, index/.append style={text opacity=1}]
    \draw %
    (V-o2) |- node[index, xshift=-3.5ex] {$o_1$} (P1-o1)%
    (V-o1) |- node[index, xshift=-2ex] {$o_2$} (P2-o2)%
    ;%
    \draw[maincolor]%
    (X-n) to ++(0, +3ex) -| node [index, midway] {$n$} (V-n)
    ;%

    % X-CIN
    \coordinate (X-gcin-ungroup) at ($(X-gcin)+(0ex, 0)$);%
    \draw (X-gcin) to (X-gcin-ungroup);%
    \coordinate (X-cin) at ($(X-gcin-ungroup)+(3ex,-1ex)$);%
    \coordinate (X-g) at ($(X-gcin-ungroup)+(3ex,1ex)$);%
    \draw [secondcolor, out=30, in=180] (X-gcin-ungroup) to (X-g);%
    \draw [out=330, in=180] (X-gcin-ungroup) to (X-cin)
    node [index, right] {$\tilde{c}'_{\text{in}}$}
    ;%
    \draw[arrows=-{Triangle}] (X-gcin-ungroup) to ++(-0.1ex,0);%

    % V-COUT
    \coordinate (V-gcout-ungroup) at ($(V-gcout)+(0ex, 0)$);%
    \draw (V-gcout) to (V-gcout-ungroup);%
    \coordinate (V-cout) at ($(V-gcout-ungroup)+(3ex,-1ex)$);%
    \coordinate (V-g) at ($(V-gcout-ungroup)+(3ex,1ex)$);%
    \draw [secondcolor, out=30, in=180] (V-gcout-ungroup) to (V-g);%
    \draw [out=330, in=180] (V-gcout-ungroup) to (V-cout) node [index, right] {$\tilde{c}'_{\text{out}}$};%
    \draw[arrows=-{Triangle}] (V-gcout-ungroup) to ++(-0.1ex,0);%

    \coordinate (g) at ($(V-g)+(1.5ex, 3.5ex)$);%
    \draw [secondcolor]%
    (V-g) |- (g)%
    (X-g) |- (g)%
    node [index, right] {\textcolor{secondcolor}{$g'$}}%
    ;%
  \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:

